Persistent Test-time Adaptation in Recurring Testing Scenarios

Current test-time adaptation (TTA) approaches aim to adapt a machine learning model to environments that change continuously. Yet, it is unclear whether TTA methods can maintain their adaptability over prolonged periods. To answer this question, we introduce a diagnostic setting - recurring TTA where environments not only change but also recur over time, creating an extensive data stream. This setting allows us to examine the error accumulation of TTA models, in the most basic scenario, when they are regularly exposed to previous testing environments. Furthermore, we simulate a TTA process on a simple yet representative $\epsilon$-perturbed Gaussian Mixture Model Classifier, deriving theoretical insights into the dataset- and algorithm-dependent factors contributing to gradual performance degradation. Our investigation leads us to propose persistent TTA (PeTTA), which senses when the model is diverging towards collapse and adjusts the adaptation strategy, striking a balance between the dual objectives of adaptation and model collapse prevention. The supreme stability of PeTTA over existing approaches, in the face of lifelong TTA scenarios, has been demonstrated over comprehensive experiments on various benchmarks. Our project page is available at https://hthieu166.github.io/petta.

==> figures/egmmc/diagram_egmmc.tex <==

    
    
    



\begin{figure}
  \begin{minipage}[c]{0.55\textwidth}
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[
    rec2/.style={rectangle, draw, minimum width=30, minimum height=25, very thick, rounded corners=2, draw=gray,fill=lightgreen},
    rec3/.style={rectangle, draw, minimum width=30, minimum height=25, very thick, rounded corners=2, draw=gray,fill=lightblue},
    decoration = {snake,   %
                    pre length=3pt,post length=7pt,%
                    },
    ]
    \definecolor{lightgreen}{RGB}{221,250,218}
    \definecolor{lightblue}{RGB}{212, 235, 242}
    \tikzstyle{every node}=[font=\small];
    \node[rec2, align=center] (a) at (-0.4,0,0) {\textbf{Pseudo-label Predictor} \\\scriptsize{$ \hat Y_t=\underset{y \in \mathcal{Y}}{\text{argmax}} \Pr(X_t|y; \theta_{t-1})$}};
    \node at (-0.3,1.0,0) [left] {\small{$X_t$}};
    \draw[thick,->] (1.3,0,0) -- (1.55,0,0) node[left] {};
    \node[rec3, align=center] (a) at (3.9,-0.15) {\textbf{Mean-teacher Update} \\
    \scriptsize{
    $\begin{aligned}
        \theta_t'&= \underset{\theta' \in \Theta}{\text{\texttt{Optim} }}  \mathbb{E}_{P_t}\left[\mathcal{L}_{\mathrm{CLS}}\left(\hat Y_t, X_t; \theta'\right)\right] \\
        \theta_t &= (1-\alpha) \theta_{t-1} + \alpha \theta_t'
    \end{aligned}$}
    };

    \node at (-1.5,1.0,0) [left, blue, draw=blue] {\small{$\epsilon_t$}};
    \draw[very thick, ->, draw=blue, decorate] (-1.5,1.0,0) -- (0.0, 0.5,0) node[left] {};
    
    \draw[thick,->] (0,1.0,0) -- (0,0.65,0) node[left] {};
    \draw[thick,->] (3.2,1.0,0) -- (3.2,0.75,0) node[left] {};
    \draw[thick,->] (0,-1.3,0) -- (0,-0.65,0) node[left] {};
    \draw[thick,->] (3.2,-1.3,0) -- (3.2,-1.0,0) node[left] {};
    \draw[thick,-] (-0.3,-1.3,0) -- (3.2,-1.3,0) node[left] {};
    \draw[thick,-] (-0.3,1.0,0) -- (3.2,1.0,0) node[left] {};
    \draw[thick,->] (-1.6,-1.3,0) -- (-1.2,-1.3,0) node[left] {};
    
    \node at (-1.5,-1.3,0) [left] {\small{$\cdots$}};
    \node at (-0.3,-1.3,0) [left, draw=black] {\small{$\theta_{t-1}$}};
    \draw[thick,-] (4.0,-1.3,0) -- (4.0,-1.0,0) node[left] {};
    
    \draw[thick,->] (4.0,-1.3,0) -- (4.5,-1.3,0) node[left] {};
    \node at (5.1,-1.3,0) [left, draw=black] {\small{$\theta_t$}};
    \draw[thick,->] (5.1,-1.3,0) -- (5.5,-1.3,0) node[left] {};
    \node at (6.2,-1.3,0) [left] {\small{$\cdots$}};

    \end{tikzpicture}}
  \end{minipage}\hfill
  \begin{minipage}[c]{0.43\textwidth}
    
    \caption{
    $\epsilon$-perturbed binary Gaussian Mixture Model Classifier, imitating a continual TTA algorithm for theoretical analysis. Two main components include a pseudo-label  predictor (Eq.~\ref{eq:pseudo_label}), and a mean teacher update (Eqs.~\ref{eq:general_opti_step}, \ref{eq:general_teacher_update}). The \textit{predictor is perturbed} for retaining a false negative rate of $\epsilon_t$ to simulate an undesirable TTA testing stream.}
    \label{fig:diagram_egmmc}
  \end{minipage}
  \vspace*{-1.0\baselineskip}
\end{figure}


==> figures/egmmc/dist_to_m1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=white,
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.4,1.2)},
  anchor=north west,
  draw=none,
  column sep = 3,
  legend columns=2,
  font=\small
},
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Testing step ($t$)},
xmajorgrids,
xmin=0, xmax=600,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle |\hat \mu_{0,t} - \mu_1|\)},
ymajorgrids,
ymin=0.75, ymax=2.0,
ytick style={color=black},
ytick={0.8, 1.2, 1.6, 2},
xtick={0, 100, 200, 300, 400, 500, 600},
height=3.8cm, width = 6.4cm,
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.2,0.5)},
    align = center},
every axis x label/.style={
    at={(axis description cs:0.5,-0.3)},
    align = center},
xtick align=inside,
ytick align=inside,
]
\addplot [thick, blue]
table {%
0 2.01912054172827
1 2.00941452057376
2 2.01349091788818
3 1.88452237835842
4 1.81889451335646
5 1.78362706446986
6 1.79777056908754
7 1.7972070302852
8 1.82070353584483
9 1.92086761777781
10 1.88927218366896
11 1.87062685330973
12 1.83376555230566
13 1.83267728276374
14 1.82897298219649
15 1.79873713089129
16 1.78655740374736
17 1.72810948444115
18 1.75091887767025
19 1.73050126715712
20 1.68861201270613
21 1.66709708657844
22 1.69445422562276
23 1.71867795054022
24 1.75533874224194
25 1.79452030312402
26 1.71400922282204
27 1.71810559074686
28 1.69686324179691
29 1.69919585482798
30 1.65715425178457
31 1.66316105860768
32 1.66807820050187
33 1.64176683178745
34 1.5500135861616
35 1.49906754876454
36 1.47810883413337
37 1.46735114473214
38 1.48671668804396
39 1.51997319934826
40 1.48499971801215
41 1.45281639538806
42 1.44902016026114
43 1.52262414895864
44 1.48995897180059
45 1.4566126380871
46 1.41849943907022
47 1.26953284286486
48 1.25274374555487
49 1.24005106045018
50 1.25071853379251
51 1.2333687665777
52 1.20034375468627
53 1.19365629643628
54 1.21693716908463
55 1.14556572414605
56 1.19395942903579
57 1.15193974780728
58 1.13528596914285
59 1.1171955562095
60 1.12595459346477
61 1.09802425875344
62 1.0670073638436
63 1.03558967738705
64 1.05673204156113
65 1.0718841083096
66 1.09931618451621
67 1.13506082977814
68 1.10334194499611
69 1.05528415932478
70 1.08171297201361
71 1.13125918125218
72 1.21049879224628
73 1.22037068202086
74 1.18048817724378
75 1.09503620132926
76 1.00966654023835
77 1.09191643282666
78 1.09456309553074
79 1.08681681832591
80 1.15083109745719
81 1.15210026554185
82 1.12709169084084
83 1.11577997647711
84 1.10744948716102
85 1.03239170809713
86 1.05347758598005
87 1.0384576689036
88 1.07816300058684
89 1.14220559208297
90 1.0908326080134
91 1.13237496593486
92 1.12803731966904
93 1.05841766839474
94 1.04681569343018
95 0.996445237848081
96 0.992818000237697
97 0.994142507636015
98 1.0163323825793
99 1.04463583609966
100 0.963051681799037
101 0.953788278424949
102 0.985176963478584
103 1.02994522486964
104 1.01019719995635
105 0.960920150840209
106 1.01200596811658
107 0.956135173815931
108 0.892087937824675
109 0.952993940785981
110 0.96391361635914
111 1.00815727520186
112 1.01247349857652
113 1.06359363968632
114 1.05874918423927
115 1.04069970141419
116 1.03828982402055
117 1.02105569218763
118 0.972590488661235
119 1.00231154592688
120 0.990030415587865
121 1.01370597188306
122 1.00136599342023
123 1.08396734456601
124 1.14235504307434
125 1.19626284422021
126 1.18545995370783
127 1.23403839700571
128 1.23453571966554
129 1.25674521318912
130 1.24043564391279
131 1.20123119070051
132 1.238057426006
133 1.26035719573348
134 1.24295535488913
135 1.17604291586909
136 1.1641259014052
137 1.18648952486694
138 1.21785465187395
139 1.24225164750408
140 1.2120553385524
141 1.1533372335997
142 1.12222065299624
143 1.13986050740148
144 1.1469670951461
145 1.10802531013444
146 1.0499344815462
147 1.07555448969067
148 1.07912270791276
149 1.06653743363886
150 1.05872349967747
151 1.04273840070729
152 1.03771855042757
153 1.06734807591477
154 0.918102410557317
155 0.859547043044786
156 0.871679685684829
157 0.930720269579618
158 1.00146728878802
159 1.01522964326837
160 1.06254416549026
161 1.06740176063691
162 1.1503737848533
163 1.22198583354719
164 1.23596207668162
165 1.17549297505749
166 1.08937289930892
167 1.09467735778463
168 1.08531076420404
169 1.12638915479749
170 1.11840505318659
171 1.09619897116055
172 1.07080165023891
173 1.05218675568172
174 1.0239578786981
175 1.01593119952448
176 0.975673381932725
177 0.994325366869803
178 0.985543792221318
179 0.940090832655431
180 0.939353319688103
181 0.964028727561317
182 0.949746486773219
183 0.89628695318199
184 0.865947625701322
185 0.879924647779934
186 0.934792101356491
187 0.858147188825696
188 0.889107269255353
189 0.99281349793617
190 1.01763234419254
191 1.07513818668146
192 1.08568419708935
193 1.09160280165511
194 1.04900743382796
195 1.08193444921508
196 1.05540080383482
197 1.05012058510447
198 1.14481089883188
199 1.13625258633734
200 1.1413410207135
201 1.12035699478153
202 1.13275806470637
203 1.19827009877325
204 1.08438213191054
205 1.08106420868083
206 1.06637983569023
207 1.09978956051152
208 1.06738263820159
209 0.996329786420382
210 0.958576059852094
211 0.966601352852738
212 0.983334128568862
213 0.968187646056188
214 0.993762061523988
215 0.979716016720381
216 0.949934147341704
217 0.956089042796074
218 0.934056175886707
219 0.879414666345963
220 0.930776720936961
221 0.908408317438544
222 0.871570898882113
223 0.8084352965588
224 0.867629538629833
225 0.880547627973232
226 0.833508292236788
227 0.911428141357345
228 0.907487595202665
229 0.89768770014811
230 0.896223731036044
231 0.907743058213078
232 0.898621374282431
233 0.922298783151145
234 1.00768403670941
235 0.961582952444445
236 0.96638362441634
237 0.949005576208021
238 0.853107540885894
239 0.827384945339417
240 0.7955916695291
241 0.795600624415262
242 0.831046689312365
243 0.816735808988889
244 0.793500351838385
245 0.837918297713281
246 0.786409781034092
247 0.786749245581284
248 0.74081012908308
249 0.803675529737423
250 0.831779924374205
251 0.882246315842807
252 0.832667931056766
253 0.833160003917779
254 0.770825863181644
255 0.825797461446229
256 0.851163123431945
257 0.866049808492073
258 0.823211407318068
259 0.859331180029023
260 0.916521578561451
261 0.925465924264199
262 0.970571593746579
263 0.996772789046803
264 1.01488151362693
265 1.03465103740285
266 1.0594676610884
267 1.03453829055657
268 1.04076973137307
269 1.06841549591352
270 1.04956493465053
271 0.979771118334777
272 0.987934428574221
273 0.978151006313132
274 0.993283933740846
275 0.985507438720992
276 0.907306496391369
277 0.874909328252904
278 0.920403907170791
279 0.977370247349233
280 0.976896321797816
281 0.982514460071901
282 0.943214447514893
283 0.845772585018649
284 0.904461308949529
285 0.954523701312176
286 0.978134697243439
287 0.994022368124107
288 0.965049080948586
289 0.931566882352209
290 0.932432907381404
291 0.934051372701677
292 0.920133642188548
293 1.01281982495294
294 0.968278150018343
295 0.987653791888056
296 1.0214084241984
297 0.983816875097937
298 0.9698622716845
299 0.968165556309211
300 0.991091403830242
301 0.951817741432934
302 0.996474297947711
303 1.08482605183605
304 1.08431284035431
305 1.09431055433414
306 1.10526651579004
307 1.02722888947191
308 1.02065239657606
309 0.958265068678899
310 0.921491095336699
311 0.935713934955389
312 0.913051325548209
313 0.949061410155674
314 0.958655278582226
315 0.953825182346996
316 0.946219352555646
317 0.876222106148484
318 0.910028111574616
319 0.964361917069238
320 0.928848261744111
321 0.955955324606667
322 0.940580325115021
323 1.00299400238161
324 1.05154558004807
325 1.04626496110519
326 0.981735664199145
327 0.930858345455084
328 0.926820821378762
329 0.938444379761039
330 0.96575811896321
331 0.973886711942707
332 0.953855822606693
333 0.965177337912772
334 0.991346016316075
335 0.993969470809498
336 0.961065279557256
337 0.977238224381332
338 1.07410673691697
339 1.12415285611735
340 1.05161414915761
341 0.948295471683127
342 0.967607427627299
343 0.89622868802896
344 0.847377539126752
345 0.848841523596488
346 0.849928516797318
347 0.948027116833056
348 0.926509017791611
349 0.993824017769809
350 1.05265082630002
351 1.093363440303
352 1.07122184952033
353 1.03341011974566
354 1.06559687725704
355 0.992782151404405
356 1.01392779608637
357 0.994535669693461
358 1.09846210770069
359 1.09577486874323
360 1.14607423803361
361 1.15194340475187
362 1.15659597213139
363 1.11438958627122
364 1.09831216445983
365 1.11880074074919
366 1.03420099102039
367 1.08372526319927
368 1.0719812658084
369 1.11108397645377
370 1.01003744114916
371 1.05697393901625
372 1.03369638534088
373 1.09393285742719
374 1.04133364857899
375 0.967701308868346
376 1.05717750646775
377 1.08538625777798
378 1.10053451084033
379 1.13274693317946
380 1.17411110761564
381 1.0750780279321
382 1.06623433927183
383 1.07024286022365
384 1.02506592827308
385 1.05952334213869
386 0.980844971969687
387 0.967128080191541
388 1.01452445179848
389 0.989164141166973
390 1.00643156202303
391 0.991834954982476
392 0.939999760005158
393 0.987296226397305
394 0.96296939004553
395 0.930984806042992
396 0.937553258888784
397 0.919598392519794
398 0.954367398741273
399 0.95901670628433
400 0.932999125170493
401 0.886416327861468
402 0.876703895834566
403 0.942406589568082
404 0.954300748778284
405 0.980609171087289
406 0.965816708477565
407 0.979186914944859
408 1.00148688617408
409 1.0588796109077
410 1.01911185610961
411 1.0308570599932
412 0.975790119681554
413 1.04090346585011
414 1.0402657432658
415 1.04020647856958
416 1.00595427139164
417 0.926544206587855
418 0.984931713947629
419 1.03701610849816
420 1.02573222332772
421 1.01436743768649
422 0.993282862720136
423 0.903422526420315
424 0.927624504576843
425 0.944692730377964
426 0.992528960465621
427 0.937940454606472
428 0.953142647961677
429 0.942786275826691
430 0.987227514893734
431 0.996477761658092
432 0.970868483530921
433 1.01121229547794
434 1.01239002921394
435 1.02062049877259
436 1.01587906688357
437 1.1069979330031
438 1.0761280775966
439 1.09582382075197
440 1.02730589201262
441 0.963868776959818
442 0.953099101239281
443 0.976487683843364
444 0.918970245332136
445 0.893751334989817
446 0.904964656710944
447 0.933935925724982
448 0.941216601901421
449 0.958320877859201
450 1.04434573004811
451 1.03038959299809
452 1.07523682556844
453 1.12219337636097
454 1.10734434728867
455 1.16810537542551
456 1.18107962143212
457 1.21658526185093
458 1.23762551639519
459 1.23692459026212
460 1.19442886661265
461 1.11767999163468
462 0.994225828766949
463 1.00271686892396
464 1.05931933949804
465 0.950379149517142
466 0.983208017043965
467 1.05647358805848
468 0.964895543025757
469 0.979529363194929
470 0.997522488253253
471 1.00675334143305
472 1.05077341952212
473 1.05035995413622
474 1.03685375036481
475 1.06640674239005
476 1.05131049714791
477 1.00569537055125
478 0.966687174465091
479 1.04831910863618
480 0.994617454560021
481 0.98275663874593
482 1.03642283065824
483 1.0958274101088
484 1.10203743655585
485 1.16917629008379
486 1.18407205608552
487 1.20513519235486
488 1.20729764297931
489 1.12760988923188
490 1.08728494861062
491 1.15470734422716
492 1.16770689469826
493 1.22010975077822
494 1.22110446733133
495 1.17680987123477
496 1.1959439278619
497 1.19326377450995
498 1.13518715115378
499 1.11874804437109
500 1.09243910987994
501 1.0127479710967
502 0.946400121341529
503 0.908577367110169
504 0.861718952892657
505 0.965469700865794
506 0.969698212392587
507 0.985133176581792
508 0.914542863529268
509 0.89899067263108
510 0.826596094526908
511 0.739704688890279
512 0.807852178260817
513 0.817107275760483
514 0.897220597338889
515 0.97506285567513
516 0.976061724891621
517 0.892062849904437
518 0.952957067878448
519 0.982633507047294
520 0.98065345187997
521 0.973548442820905
522 1.03779924142095
523 1.0932216893205
524 1.0927826979916
525 1.13366894950605
526 1.17464413739328
527 1.08648188931516
528 1.01221072652994
529 0.967719678798518
530 0.920617171746222
531 0.849457073123874
532 0.84940104761105
533 0.917150745545211
534 0.920704329528347
535 0.934907700094642
536 0.970806199680765
537 0.970943579200579
538 0.945271796774658
539 0.882233479364366
540 0.909670597375337
541 0.947635375298796
542 0.944808323866855
543 0.884701683243539
544 0.902304283258907
545 0.939105210365166
546 0.95686598633382
547 1.03351352636126
548 1.03087650927373
549 0.993740417739706
550 0.95006936804529
551 1.00582674135624
552 1.07724469319959
553 1.04446718084869
554 1.08672018710457
555 1.12609004753455
556 1.1421124031662
557 1.11855054289461
558 1.08282313618731
559 1.08250809383079
560 1.06277979617389
561 1.05545982522276
562 1.07666532739377
563 1.0769823800161
564 1.0564581106182
565 1.05145473781862
566 1.11540551599997
567 1.15641052281105
568 1.10681112843327
569 1.0301698736261
570 1.03400761768372
571 1.11277165569024
572 1.07534079575478
573 1.08644181519924
574 1.05711962795516
575 1.11230495953505
576 1.03325597531216
577 1.09292358482617
578 1.11899222670988
579 1.18716862013574
580 1.0856938081008
581 1.09469209072624
582 1.11650132963938
583 1.07011205168413
584 1.00978178709953
585 1.06101931662594
586 1.09383098428369
587 1.10268163014866
588 1.10512366479556
589 1.1555367821418
590 1.23841499093821
591 1.21337416400427
592 1.13651164254071
593 1.1077442829579
594 1.18886477765261
595 1.14297429818038
596 1.1244027856051
597 1.06576673071041
598 1.08888925692249
599 1.17550348549471
};
\addlegendentry{Numerical Simulation}

\addplot [very thick, purple, dashed]
table {%
0 2
1 1.98888888888889
2 1.97770876466529
3 1.96645832792473
4 1.95513623802098
5 1.94374111121159
6 1.93227151869501
7 1.92072598453125
8 1.90910298343765
9 1.89740093845042
10 1.88561821844187
11 1.87375313548229
12 1.86180394203433
13 1.84976882796696
14 1.8376459173743
15 1.82543326518385
16 1.81312885353657
17 1.80073058791994
18 1.78823629303301
19 1.77564370836048
20 1.76295048343033
21 1.75015417272693
22 1.73725223022864
23 1.72424200353538
24 1.71112072754796
25 1.69788551765679
26 1.68453336239242
27 1.67106111548531
28 1.65746548727553
29 1.64374303540644
30 1.62989015472787
31 1.6159030663254
32 1.60177780558145
33 1.58751020916185
34 1.57309590080726
35 1.55853027579283
36 1.54380848390025
37 1.52892541072456
38 1.51387565711266
39 1.49865351650009
40 1.4832529498779
41 1.46766755807973
42 1.45189055103042
43 1.43591471353925
44 1.41973236715167
45 1.40333532749066
46 1.38671485641906
47 1.3698616082341
48 1.35276556895969
49 1.3354159876237
50 1.31780129819004
51 1.29990903054606
52 1.28172570861255
53 1.26323673322742
54 1.24442624693121
55 1.22527697712038
56 1.20577005319025
57 1.18588479220384
58 1.16729631298346
59 1.15056668168511
60 1.1355100135166
61 1.12195901216494
62 1.10976311094845
63 1.0987867998536
64 1.08890811986824
65 1.08001730788142
66 1.07201557709328
67 1.06481401938395
68 1.05833261744555
69 1.052499355701
70 1.0472494201309
71 1.04252447811781
72 1.03827203030603
73 1.03444482727542
74 1.03100034454788
75 1.02790031009309
76 1.02511027908378
77 1.02259925117541
78 1.02033932605787
79 1.01830539345208
80 1.01647485410687
81 1.01482736869618
82 1.01334463182657
83 1.01201016864391
84 1.01080915177952
85 1.00972823660157
86 1.00875541294141
87 1.00787987164727
88 1.00709188448254
89 1.00638269603429
90 1.00574442643086
91 1.00516998378777
92 1.004652985409
93 1.0041876868681
94 1.00376891818129
95 1.00339202636316
96 1.00305282372684
97 1.00274754135416
98 1.00247278721874
99 1.00222550849687
100 1.00200295764718
101 1.00180266188246
102 1.00162239569422
103 1.0014601561248
104 1.00131414051232
105 1.00118272646108
106 1.00106445381498
107 1.00095800843348
108 1.00086220759013
109 1.00077598683112
110 1.00069838814801
111 1.0006285493332
112 1.00056569439988
113 1.0005091249599
114 1.00045821246391
115 1.00041239121752
116 1.00037115209576
117 1.00033403688619
118 1.00030063319757
119 1.00027056987781
120 1.00024351289003
121 1.00021916160103
122 1.00019724544093
123 1.00017752089683
124 1.00015976880715
125 1.00014379192643
126 1.00012941273379
127 1.00011647146041
128 1.00010482431437
129 1.00009434188293
130 1.00008490769464
131 1.00007641692518
132 1.00006877523266
133 1.00006189770939
134 1.00005570793845
135 1.00005013714461
136 1.00004512343015
137 1.00004061108713
138 1.00003654997842
139 1.00003289498058
140 1.00002960548252
141 1.00002664493427
142 1.00002398044084
143 1.00002158239676
144 1.00001942415708
145 1.00001748174137
146 1.00001573356724
147 1.00001416021051
148 1.00001274418946
149 1.00001146977051
150 1.00001032279346
151 1.00000929051412
152 1.00000836146271
153 1.00000752531643
154 1.00000677278479
155 1.00000609550631
156 1.00000548595568
157 1.00000493736011
158 1.0000044436241
159 1.00000399926169
160 1.00000359933552
161 1.00000323940197
162 1.00000291546177
163 1.0000026239156
164 1.00000236152404
165 1.00000212537163
166 1.00000191283447
167 1.00000172155102
168 1.00000154939592
169 1.00000139445633
170 1.0000012550107
171 1.00000112950963
172 1.00000101655866
173 1.0000009149028
174 1.00000082341252
175 1.00000074107127
176 1.00000066696414
177 1.00000060026772
178 1.00000054024095
179 1.00000048621686
180 1.00000043759517
181 1.00000039383565
182 1.00000035445209
183 1.00000031900688
184 1.00000028710619
185 1.00000025839557
186 1.00000023255602
187 1.00000020930041
188 1.00000018837037
189 1.00000016953334
190 1.00000015258
191 1.000000137322
192 1.0000001235898
193 1.00000011123082
194 1.00000010010774
195 1.00000009009697
196 1.00000008108727
197 1.00000007297854
198 1.00000006568069
199 1.00000005911262
200 1.00000005320136
201 1.00000004788122
202 1.0000000430931
203 1.00000003878379
204 1.00000003490541
205 1.00000003141487
206 1.00000002827338
207 1.00000002544604
208 1.00000002290144
209 1.0000000206113
210 1.00000001855017
211 1.00000001669515
212 1.00000001502563
213 1.00000001352307
214 1.00000001217076
215 1.00000001095369
216 1.00000000985832
217 1.00000000887249
218 1.00000000798524
219 1.00000000718671
220 1.00000000646804
221 1.00000000582124
222 1.00000000523911
223 1.0000000047152
224 1.00000000424368
225 1.00000000381931
226 1.00000000343738
227 1.00000000309364
228 1.00000000278428
229 1.00000000250585
230 1.00000000225527
231 1.00000000202974
232 1.00000000182677
233 1.00000000164409
234 1.00000000147968
235 1.00000000133171
236 1.00000000119854
237 1.00000000107869
238 1.00000000097082
239 1.00000000087374
240 1.00000000078636
241 1.00000000070773
242 1.00000000063695
243 1.00000000057326
244 1.00000000051593
245 1.00000000046434
246 1.00000000041791
247 1.00000000037612
248 1.0000000003385
249 1.00000000030465
250 1.00000000027419
251 1.00000000024677
252 1.00000000022209
253 1.00000000019988
254 1.00000000017989
255 1.00000000016191
256 1.00000000014571
257 1.00000000013114
258 1.00000000011803
259 1.00000000010623
260 1.0000000000956
261 1.00000000008604
262 1.00000000007744
263 1.00000000006969
264 1.00000000006273
265 1.00000000005645
266 1.00000000005081
267 1.00000000004573
268 1.00000000004115
269 1.00000000003704
270 1.00000000003333
271 1.00000000003
272 1.000000000027
273 1.0000000000243
274 1.00000000002187
275 1.00000000001968
276 1.00000000001772
277 1.00000000001594
278 1.00000000001435
279 1.00000000001291
280 1.00000000001162
281 1.00000000001046
282 1.00000000000941
283 1.00000000000847
284 1.00000000000763
285 1.00000000000686
286 1.00000000000618
287 1.00000000000556
288 1.000000000005
289 1.0000000000045
290 1.00000000000405
291 1.00000000000365
292 1.00000000000328
293 1.00000000000295
294 1.00000000000266
295 1.00000000000239
296 1.00000000000215
297 1.00000000000194
298 1.00000000000174
299 1.00000000000157
300 1.00000000000141
301 1.00000000000127
302 1.00000000000114
303 1.00000000000103
304 1.00000000000093
305 1.00000000000083
306 1.00000000000075
307 1.00000000000068
308 1.00000000000061
309 1.00000000000055
310 1.00000000000049
311 1.00000000000044
312 1.0000000000004
313 1.00000000000036
314 1.00000000000032
315 1.00000000000029
316 1.00000000000026
317 1.00000000000024
318 1.00000000000021
319 1.00000000000019
320 1.00000000000017
321 1.00000000000015
322 1.00000000000014
323 1.00000000000013
324 1.00000000000011
325 1.0000000000001
326 1.00000000000009
327 1.00000000000008
328 1.00000000000007
329 1.00000000000007
330 1.00000000000006
331 1.00000000000005
332 1.00000000000005
333 1.00000000000004
334 1.00000000000004
335 1.00000000000004
336 1.00000000000003
337 1.00000000000003
338 1.00000000000003
339 1.00000000000002
340 1.00000000000002
341 1.00000000000002
342 1.00000000000002
343 1.00000000000002
344 1.00000000000001
345 1.00000000000001
346 1.00000000000001
347 1.00000000000001
348 1.00000000000001
349 1.00000000000001
350 1.00000000000001
351 1.00000000000001
352 1.00000000000001
353 1.00000000000001
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
371 1
372 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
500 1
501 1
502 1
503 1
504 1
505 1
506 1
507 1
508 1
509 1
510 1
511 1
512 1
513 1
514 1
515 1
516 1
517 1
518 1
519 1
520 1
521 1
522 1
523 1
524 1
525 1
526 1
527 1
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 1
539 1
540 1
541 1
542 1
543 1
544 1
545 1
546 1
547 1
548 1
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
566 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
};
\addlegendentry{Theoretical Result}
\end{axis}
\end{tikzpicture}


==> figures/egmmc/eps_t.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Testing step ($t$)},
xmajorgrids,
xmin=0, xmax=600,
ymin=0.08, ymax=0.5225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon_t\)},
ymajorgrids,
ytick style={color=black},
height=3.8cm, width = 6.4cm,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
xtick={0, 100, 200, 300, 400, 500, 600},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.2,0.5)},
    align = center},
xtick align=inside,
ytick align=inside,
every axis x label/.style={
    at={(axis description cs:0.5,-0.3)},
    align = center},
]
\addplot [thick, blue]
table {%
0 0.088
1 0.091
2 0.0965
3 0.1
4 0.107
5 0.106
6 0.116
7 0.1175
8 0.113
9 0.106
10 0.105
11 0.107
12 0.113
13 0.1185
14 0.1255
15 0.126
16 0.13
17 0.132
18 0.1325
19 0.133
20 0.135
21 0.139
22 0.1655
23 0.1695
24 0.1655
25 0.171
26 0.192
27 0.1855
28 0.208
29 0.2145
30 0.24
31 0.2545
32 0.2525
33 0.273
34 0.2775
35 0.271
36 0.266
37 0.272
38 0.2725
39 0.296
40 0.299
41 0.3145
42 0.3295
43 0.325
44 0.3265
45 0.3385
46 0.3415
47 0.3465
48 0.3465
49 0.3635
50 0.3665
51 0.3695
52 0.3695
53 0.3815
54 0.3815
55 0.3835
56 0.3815
57 0.3835
58 0.3905
59 0.3915
60 0.391
61 0.3915
62 0.393
63 0.394
64 0.393
65 0.393
66 0.3915
67 0.3905
68 0.3915
69 0.394
70 0.3935
71 0.3905
72 0.395
73 0.395
74 0.3955
75 0.399
76 0.411
77 0.41
78 0.41
79 0.41
80 0.409
81 0.409
82 0.4095
83 0.4095
84 0.4095
85 0.411
86 0.42
87 0.415
88 0.4195
89 0.4195
90 0.4195
91 0.4195
92 0.4195
93 0.42
94 0.42
95 0.4215
96 0.4245
97 0.4245
98 0.4245
99 0.4245
100 0.4295
101 0.4295
102 0.4295
103 0.4295
104 0.4295
105 0.4295
106 0.4295
107 0.4295
108 0.433
109 0.4325
110 0.4375
111 0.437
112 0.4435
113 0.4435
114 0.4435
115 0.4435
116 0.451
117 0.451
118 0.451
119 0.451
120 0.454
121 0.454
122 0.454
123 0.458
124 0.4575
125 0.457
126 0.457
127 0.4565
128 0.457
129 0.4565
130 0.4565
131 0.4565
132 0.456
133 0.456
134 0.456
135 0.457
136 0.457
137 0.457
138 0.4565
139 0.463
140 0.4635
141 0.4635
142 0.4635
143 0.4635
144 0.4635
145 0.4635
146 0.464
147 0.4675
148 0.4675
149 0.4675
150 0.4675
151 0.4675
152 0.4675
153 0.4675
154 0.468
155 0.468
156 0.468
157 0.468
158 0.468
159 0.47
160 0.47
161 0.47
162 0.47
163 0.4735
164 0.4735
165 0.4735
166 0.474
167 0.474
168 0.474
169 0.474
170 0.474
171 0.474
172 0.474
173 0.475
174 0.475
175 0.475
176 0.475
177 0.475
178 0.475
179 0.475
180 0.475
181 0.475
182 0.475
183 0.475
184 0.475
185 0.475
186 0.475
187 0.475
188 0.475
189 0.475
190 0.475
191 0.475
192 0.4745
193 0.4745
194 0.479
195 0.479
196 0.479
197 0.479
198 0.478
199 0.478
200 0.478
201 0.478
202 0.478
203 0.478
204 0.479
205 0.479
206 0.479
207 0.479
208 0.479
209 0.479
210 0.479
211 0.479
212 0.479
213 0.479
214 0.479
215 0.479
216 0.479
217 0.479
218 0.479
219 0.479
220 0.479
221 0.479
222 0.479
223 0.479
224 0.479
225 0.479
226 0.479
227 0.479
228 0.479
229 0.479
230 0.479
231 0.479
232 0.479
233 0.479
234 0.479
235 0.479
236 0.479
237 0.479
238 0.479
239 0.479
240 0.479
241 0.479
242 0.479
243 0.479
244 0.479
245 0.479
246 0.479
247 0.479
248 0.479
249 0.479
250 0.479
251 0.479
252 0.479
253 0.479
254 0.479
255 0.479
256 0.479
257 0.479
258 0.479
259 0.479
260 0.479
261 0.479
262 0.479
263 0.479
264 0.479
265 0.479
266 0.479
267 0.479
268 0.479
269 0.479
270 0.479
271 0.479
272 0.479
273 0.479
274 0.479
275 0.479
276 0.479
277 0.479
278 0.479
279 0.479
280 0.479
281 0.479
282 0.479
283 0.479
284 0.479
285 0.479
286 0.479
287 0.479
288 0.479
289 0.479
290 0.479
291 0.479
292 0.479
293 0.479
294 0.479
295 0.479
296 0.479
297 0.479
298 0.479
299 0.479
300 0.479
301 0.479
302 0.4755
303 0.475
304 0.475
305 0.475
306 0.475
307 0.4755
308 0.4755
309 0.476
310 0.476
311 0.476
312 0.476
313 0.476
314 0.476
315 0.476
316 0.476
317 0.476
318 0.476
319 0.476
320 0.476
321 0.476
322 0.476
323 0.4755
324 0.475
325 0.4775
326 0.4795
327 0.4795
328 0.4795
329 0.4795
330 0.4795
331 0.4795
332 0.4795
333 0.4795
334 0.4795
335 0.4795
336 0.4795
337 0.4795
338 0.4795
339 0.4795
340 0.4795
341 0.4795
342 0.4795
343 0.4795
344 0.4795
345 0.4795
346 0.4795
347 0.4795
348 0.481
349 0.481
350 0.481
351 0.481
352 0.481
353 0.481
354 0.481
355 0.481
356 0.481
357 0.481
358 0.481
359 0.481
360 0.481
361 0.481
362 0.481
363 0.481
364 0.481
365 0.481
366 0.481
367 0.481
368 0.481
369 0.481
370 0.481
371 0.481
372 0.481
373 0.481
374 0.481
375 0.481
376 0.481
377 0.481
378 0.481
379 0.481
380 0.481
381 0.481
382 0.481
383 0.481
384 0.481
385 0.481
386 0.481
387 0.481
388 0.481
389 0.481
390 0.481
391 0.481
392 0.481
393 0.481
394 0.481
395 0.481
396 0.481
397 0.481
398 0.481
399 0.481
400 0.481
401 0.481
402 0.481
403 0.481
404 0.481
405 0.481
406 0.481
407 0.481
408 0.481
409 0.481
410 0.481
411 0.481
412 0.481
413 0.481
414 0.481
415 0.482
416 0.482
417 0.482
418 0.482
419 0.482
420 0.482
421 0.482
422 0.482
423 0.483
424 0.483
425 0.482
426 0.482
427 0.4865
428 0.4865
429 0.4865
430 0.486
431 0.486
432 0.4865
433 0.486
434 0.486
435 0.486
436 0.486
437 0.486
438 0.486
439 0.486
440 0.486
441 0.4865
442 0.4865
443 0.4865
444 0.4865
445 0.4865
446 0.4875
447 0.4875
448 0.4875
449 0.4875
450 0.489
451 0.489
452 0.489
453 0.4885
454 0.4885
455 0.4885
456 0.4885
457 0.4885
458 0.4885
459 0.4885
460 0.4885
461 0.489
462 0.489
463 0.489
464 0.489
465 0.489
466 0.489
467 0.489
468 0.489
469 0.489
470 0.489
471 0.489
472 0.489
473 0.489
474 0.489
475 0.489
476 0.489
477 0.489
478 0.489
479 0.489
480 0.489
481 0.489
482 0.489
483 0.489
484 0.489
485 0.4885
486 0.4885
487 0.4885
488 0.4885
489 0.4885
490 0.489
491 0.4885
492 0.4885
493 0.4895
494 0.4895
495 0.4895
496 0.4895
497 0.4895
498 0.4895
499 0.4895
500 0.4895
501 0.4895
502 0.49
503 0.49
504 0.49
505 0.4895
506 0.4895
507 0.4895
508 0.49
509 0.49
510 0.49
511 0.4905
512 0.4905
513 0.49
514 0.49
515 0.4895
516 0.4895
517 0.49
518 0.4895
519 0.4895
520 0.4895
521 0.4895
522 0.4895
523 0.4895
524 0.4895
525 0.4895
526 0.4905
527 0.4905
528 0.4905
529 0.4905
530 0.4905
531 0.4905
532 0.4905
533 0.4905
534 0.4905
535 0.4905
536 0.4905
537 0.4905
538 0.4905
539 0.4905
540 0.4905
541 0.4905
542 0.4905
543 0.4905
544 0.4905
545 0.4905
546 0.4905
547 0.4905
548 0.4905
549 0.4905
550 0.4905
551 0.4905
552 0.4905
553 0.4905
554 0.4905
555 0.4905
556 0.4905
557 0.4905
558 0.4905
559 0.4905
560 0.4905
561 0.4905
562 0.4905
563 0.4905
564 0.4905
565 0.4905
566 0.4905
567 0.4905
568 0.4905
569 0.4905
570 0.4905
571 0.4905
572 0.4905
573 0.4905
574 0.4905
575 0.4905
576 0.4905
577 0.4905
578 0.4905
579 0.4905
580 0.4905
581 0.4905
582 0.4905
583 0.4905
584 0.4905
585 0.4905
586 0.4905
587 0.4905
588 0.4905
589 0.4905
590 0.4905
591 0.4905
592 0.4905
593 0.4905
594 0.4905
595 0.4905
596 0.4905
597 0.4905
598 0.4905
599 0.4905
};
\addplot [very thick, purple, dashed]
table {%
0 0.1
1 0.105555555555556
2 0.111145617667357
3 0.116770836037635
4 0.122431880989512
5 0.128129444394206
6 0.133864240652494
7 0.139637007734374
8 0.145448508281176
9 0.151299530774792
10 0.157190890779064
11 0.163123432258856
12 0.169098028982834
13 0.175115586016522
14 0.181177041312852
15 0.187283367408076
16 0.193435573231715
17 0.199634706040031
18 0.205881853483496
19 0.21217814581976
20 0.218524758284836
21 0.224922913636535
22 0.231373884885678
23 0.23787899823231
24 0.244439636226018
25 0.251057241171604
26 0.257733318803788
27 0.264469442257345
28 0.271267256362235
29 0.27812848229678
30 0.285054922636064
31 0.292048466837299
32 0.299111097209273
33 0.306244895419077
34 0.313452049596372
35 0.320734862103583
36 0.328095758049877
37 0.335537294637721
38 0.343062171443672
39 0.350673241749957
40 0.358373525061051
41 0.366166220960135
42 0.374054724484787
43 0.382042643230375
44 0.390133816424166
45 0.398332336254669
46 0.406642571790472
47 0.415069195882948
48 0.423617215520155
49 0.432292006188152
50 0.441099350904981
51 0.450045484726969
52 0.459137145693726
53 0.468381633386291
54 0.477786876534396
55 0.487361511439812
56 0.497114973404876
57 0.5
58 0.5
59 0.5
60 0.5
61 0.5
62 0.5
63 0.5
64 0.5
65 0.5
66 0.5
67 0.5
68 0.5
69 0.5
70 0.5
71 0.5
72 0.5
73 0.5
74 0.5
75 0.5
76 0.5
77 0.5
78 0.5
79 0.5
80 0.5
81 0.5
82 0.5
83 0.5
84 0.5
85 0.5
86 0.5
87 0.5
88 0.5
89 0.5
90 0.5
91 0.5
92 0.5
93 0.5
94 0.5
95 0.5
96 0.5
97 0.5
98 0.5
99 0.5
100 0.5
101 0.5
102 0.5
103 0.5
104 0.5
105 0.5
106 0.5
107 0.5
108 0.5
109 0.5
110 0.5
111 0.5
112 0.5
113 0.5
114 0.5
115 0.5
116 0.5
117 0.5
118 0.5
119 0.5
120 0.5
121 0.5
122 0.5
123 0.5
124 0.5
125 0.5
126 0.5
127 0.5
128 0.5
129 0.5
130 0.5
131 0.5
132 0.5
133 0.5
134 0.5
135 0.5
136 0.5
137 0.5
138 0.5
139 0.5
140 0.5
141 0.5
142 0.5
143 0.5
144 0.5
145 0.5
146 0.5
147 0.5
148 0.5
149 0.5
150 0.5
151 0.5
152 0.5
153 0.5
154 0.5
155 0.5
156 0.5
157 0.5
158 0.5
159 0.5
160 0.5
161 0.5
162 0.5
163 0.5
164 0.5
165 0.5
166 0.5
167 0.5
168 0.5
169 0.5
170 0.5
171 0.5
172 0.5
173 0.5
174 0.5
175 0.5
176 0.5
177 0.5
178 0.5
179 0.5
180 0.5
181 0.5
182 0.5
183 0.5
184 0.5
185 0.5
186 0.5
187 0.5
188 0.5
189 0.5
190 0.5
191 0.5
192 0.5
193 0.5
194 0.5
195 0.5
196 0.5
197 0.5
198 0.5
199 0.5
200 0.5
201 0.5
202 0.5
203 0.5
204 0.5
205 0.5
206 0.5
207 0.5
208 0.5
209 0.5
210 0.5
211 0.5
212 0.5
213 0.5
214 0.5
215 0.5
216 0.5
217 0.5
218 0.5
219 0.5
220 0.5
221 0.5
222 0.5
223 0.5
224 0.5
225 0.5
226 0.5
227 0.5
228 0.5
229 0.5
230 0.5
231 0.5
232 0.5
233 0.5
234 0.5
235 0.5
236 0.5
237 0.5
238 0.5
239 0.5
240 0.5
241 0.5
242 0.5
243 0.5
244 0.5
245 0.5
246 0.5
247 0.5
248 0.5
249 0.5
250 0.5
251 0.5
252 0.5
253 0.5
254 0.5
255 0.5
256 0.5
257 0.5
258 0.5
259 0.5
260 0.5
261 0.5
262 0.5
263 0.5
264 0.5
265 0.5
266 0.5
267 0.5
268 0.5
269 0.5
270 0.5
271 0.5
272 0.5
273 0.5
274 0.5
275 0.5
276 0.5
277 0.5
278 0.5
279 0.5
280 0.5
281 0.5
282 0.5
283 0.5
284 0.5
285 0.5
286 0.5
287 0.5
288 0.5
289 0.5
290 0.5
291 0.5
292 0.5
293 0.5
294 0.5
295 0.5
296 0.5
297 0.5
298 0.5
299 0.5
300 0.5
301 0.5
302 0.5
303 0.5
304 0.5
305 0.5
306 0.5
307 0.5
308 0.5
309 0.5
310 0.5
311 0.5
312 0.5
313 0.5
314 0.5
315 0.5
316 0.5
317 0.5
318 0.5
319 0.5
320 0.5
321 0.5
322 0.5
323 0.5
324 0.5
325 0.5
326 0.5
327 0.5
328 0.5
329 0.5
330 0.5
331 0.5
332 0.5
333 0.5
334 0.5
335 0.5
336 0.5
337 0.5
338 0.5
339 0.5
340 0.5
341 0.5
342 0.5
343 0.5
344 0.5
345 0.5
346 0.5
347 0.5
348 0.5
349 0.5
350 0.5
351 0.5
352 0.5
353 0.5
354 0.5
355 0.5
356 0.5
357 0.5
358 0.5
359 0.5
360 0.5
361 0.5
362 0.5
363 0.5
364 0.5
365 0.5
366 0.5
367 0.5
368 0.5
369 0.5
370 0.5
371 0.5
372 0.5
373 0.5
374 0.5
375 0.5
376 0.5
377 0.5
378 0.5
379 0.5
380 0.5
381 0.5
382 0.5
383 0.5
384 0.5
385 0.5
386 0.5
387 0.5
388 0.5
389 0.5
390 0.5
391 0.5
392 0.5
393 0.5
394 0.5
395 0.5
396 0.5
397 0.5
398 0.5
399 0.5
400 0.5
401 0.5
402 0.5
403 0.5
404 0.5
405 0.5
406 0.5
407 0.5
408 0.5
409 0.5
410 0.5
411 0.5
412 0.5
413 0.5
414 0.5
415 0.5
416 0.5
417 0.5
418 0.5
419 0.5
420 0.5
421 0.5
422 0.5
423 0.5
424 0.5
425 0.5
426 0.5
427 0.5
428 0.5
429 0.5
430 0.5
431 0.5
432 0.5
433 0.5
434 0.5
435 0.5
436 0.5
437 0.5
438 0.5
439 0.5
440 0.5
441 0.5
442 0.5
443 0.5
444 0.5
445 0.5
446 0.5
447 0.5
448 0.5
449 0.5
450 0.5
451 0.5
452 0.5
453 0.5
454 0.5
455 0.5
456 0.5
457 0.5
458 0.5
459 0.5
460 0.5
461 0.5
462 0.5
463 0.5
464 0.5
465 0.5
466 0.5
467 0.5
468 0.5
469 0.5
470 0.5
471 0.5
472 0.5
473 0.5
474 0.5
475 0.5
476 0.5
477 0.5
478 0.5
479 0.5
480 0.5
481 0.5
482 0.5
483 0.5
484 0.5
485 0.5
486 0.5
487 0.5
488 0.5
489 0.5
490 0.5
491 0.5
492 0.5
493 0.5
494 0.5
495 0.5
496 0.5
497 0.5
498 0.5
499 0.5
500 0.5
501 0.5
502 0.5
503 0.5
504 0.5
505 0.5
506 0.5
507 0.5
508 0.5
509 0.5
510 0.5
511 0.5
512 0.5
513 0.5
514 0.5
515 0.5
516 0.5
517 0.5
518 0.5
519 0.5
520 0.5
521 0.5
522 0.5
523 0.5
524 0.5
525 0.5
526 0.5
527 0.5
528 0.5
529 0.5
530 0.5
531 0.5
532 0.5
533 0.5
534 0.5
535 0.5
536 0.5
537 0.5
538 0.5
539 0.5
540 0.5
541 0.5
542 0.5
543 0.5
544 0.5
545 0.5
546 0.5
547 0.5
548 0.5
549 0.5
550 0.5
551 0.5
552 0.5
553 0.5
554 0.5
555 0.5
556 0.5
557 0.5
558 0.5
559 0.5
560 0.5
561 0.5
562 0.5
563 0.5
564 0.5
565 0.5
566 0.5
567 0.5
568 0.5
569 0.5
570 0.5
571 0.5
572 0.5
573 0.5
574 0.5
575 0.5
576 0.5
577 0.5
578 0.5
579 0.5
580 0.5
581 0.5
582 0.5
583 0.5
584 0.5
585 0.5
586 0.5
587 0.5
588 0.5
589 0.5
590 0.5
591 0.5
592 0.5
593 0.5
594 0.5
595 0.5
596 0.5
597 0.5
598 0.5
599 0.5
};
\end{axis}

\end{tikzpicture}


==> figures/egmmc/normal_pred_hist.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
height=4.2cm, width = 4.6cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
xmin=-0.5, xmax=29.5,
xtick={0,5,11,17,23,29},
xticklabels={0,120,240,360,480, 600},
ytick style={color=black},
xlabel={Testing Step ($t$)},
every axis x label/.style={
    at={(axis description cs:0.5,-0.25)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-3,0.5)},
    align = center},
outer sep=0pt,
]
\draw[draw=none,fill=green01270] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.509);
\draw[draw=none,fill=red] (axis cs:-0.4,0.509) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=green01270] (axis cs:0.6,0) rectangle (axis cs:1.4,0.494);
\draw[draw=none,fill=red] (axis cs:0.6,0.494) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=green01270] (axis cs:1.6,0) rectangle (axis cs:2.4,0.4635);
\draw[draw=none,fill=red] (axis cs:1.6,0.4635) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=green01270] (axis cs:2.6,0) rectangle (axis cs:3.4,0.474);
\draw[draw=none,fill=red] (axis cs:2.6,0.474) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=green01270] (axis cs:3.6,0) rectangle (axis cs:4.4,0.458);
\draw[draw=none,fill=red] (axis cs:3.6,0.458) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=green01270] (axis cs:4.6,0) rectangle (axis cs:5.4,0.484);
\draw[draw=none,fill=red] (axis cs:4.6,0.484) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=green01270] (axis cs:5.6,0) rectangle (axis cs:6.4,0.476);
\draw[draw=none,fill=red] (axis cs:5.6,0.476) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=green01270] (axis cs:6.6,0) rectangle (axis cs:7.4,0.476);
\draw[draw=none,fill=red] (axis cs:6.6,0.476) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=green01270] (axis cs:7.6,0) rectangle (axis cs:8.4,0.4675);
\draw[draw=none,fill=red] (axis cs:7.6,0.4675) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=green01270] (axis cs:8.6,0) rectangle (axis cs:9.4,0.474);
\draw[draw=none,fill=red] (axis cs:8.6,0.474) rectangle (axis cs:9.4,1);
\draw[draw=none,fill=green01270] (axis cs:9.6,0) rectangle (axis cs:10.4,0.4835);
\draw[draw=none,fill=red] (axis cs:9.6,0.4835) rectangle (axis cs:10.4,1);
\draw[draw=none,fill=green01270] (axis cs:10.6,0) rectangle (axis cs:11.4,0.4635);
\draw[draw=none,fill=red] (axis cs:10.6,0.4635) rectangle (axis cs:11.4,1);
\draw[draw=none,fill=green01270] (axis cs:11.6,0) rectangle (axis cs:12.4,0.466);
\draw[draw=none,fill=red] (axis cs:11.6,0.466) rectangle (axis cs:12.4,1);
\draw[draw=none,fill=green01270] (axis cs:12.6,0) rectangle (axis cs:13.4,0.4505);
\draw[draw=none,fill=red] (axis cs:12.6,0.4505) rectangle (axis cs:13.4,1);
\draw[draw=none,fill=green01270] (axis cs:13.6,0) rectangle (axis cs:14.4,0.424);
\draw[draw=none,fill=red] (axis cs:13.6,0.424) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=green01270] (axis cs:14.6,0) rectangle (axis cs:15.4,0.466);
\draw[draw=none,fill=red] (axis cs:14.6,0.466) rectangle (axis cs:15.4,1);
\draw[draw=none,fill=green01270] (axis cs:15.6,0) rectangle (axis cs:16.4,0.4715);
\draw[draw=none,fill=red] (axis cs:15.6,0.4715) rectangle (axis cs:16.4,1);
\draw[draw=none,fill=green01270] (axis cs:16.6,0) rectangle (axis cs:17.4,0.4725);
\draw[draw=none,fill=red] (axis cs:16.6,0.4725) rectangle (axis cs:17.4,1);
\draw[draw=none,fill=green01270] (axis cs:17.6,0) rectangle (axis cs:18.4,0.4565);
\draw[draw=none,fill=red] (axis cs:17.6,0.4565) rectangle (axis cs:18.4,1);
\draw[draw=none,fill=green01270] (axis cs:18.6,0) rectangle (axis cs:19.4,0.439);
\draw[draw=none,fill=red] (axis cs:18.6,0.439) rectangle (axis cs:19.4,1);
\draw[draw=none,fill=green01270] (axis cs:19.6,0) rectangle (axis cs:20.4,0.4435);
\draw[draw=none,fill=red] (axis cs:19.6,0.4435) rectangle (axis cs:20.4,1);
\draw[draw=none,fill=green01270] (axis cs:20.6,0) rectangle (axis cs:21.4,0.454);
\draw[draw=none,fill=red] (axis cs:20.6,0.454) rectangle (axis cs:21.4,1);
\draw[draw=none,fill=green01270] (axis cs:21.6,0) rectangle (axis cs:22.4,0.474);
\draw[draw=none,fill=red] (axis cs:21.6,0.474) rectangle (axis cs:22.4,1);
\draw[draw=none,fill=green01270] (axis cs:22.6,0) rectangle (axis cs:23.4,0.489);
\draw[draw=none,fill=red] (axis cs:22.6,0.489) rectangle (axis cs:23.4,1);
\draw[draw=none,fill=green01270] (axis cs:23.6,0) rectangle (axis cs:24.4,0.4735);
\draw[draw=none,fill=red] (axis cs:23.6,0.4735) rectangle (axis cs:24.4,1);
\draw[draw=none,fill=green01270] (axis cs:24.6,0) rectangle (axis cs:25.4,0.484);
\draw[draw=none,fill=red] (axis cs:24.6,0.484) rectangle (axis cs:25.4,1);
\draw[draw=none,fill=green01270] (axis cs:25.6,0) rectangle (axis cs:26.4,0.5025);
\draw[draw=none,fill=red] (axis cs:25.6,0.5025) rectangle (axis cs:26.4,1);
\draw[draw=none,fill=green01270] (axis cs:26.6,0) rectangle (axis cs:27.4,0.5);
\draw[draw=none,fill=red] (axis cs:26.6,0.5) rectangle (axis cs:27.4,1);
\draw[draw=none,fill=green01270] (axis cs:27.6,0) rectangle (axis cs:28.4,0.4995);
\draw[draw=none,fill=red] (axis cs:27.6,0.4995) rectangle (axis cs:28.4,1);
\draw[draw=none,fill=green01270] (axis cs:28.6,0) rectangle (axis cs:29.4,0.5015);
\draw[draw=none,fill=red] (axis cs:28.6,0.5015) rectangle (axis cs:29.4,1);
\end{axis}

\end{tikzpicture}


==> figures/egmmc/normal_test_mean_est.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
 \tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
height=3.7 cm, width = 4.0cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
xmajorgrids,
xmin=-4.1, xmax=4.1,
xtick style={color=black},
y grid style={darkgray176},
yticklabels={,,},
ymajorgrids,
ymin=-0.01, ymax=1,
ytick style={color=black},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.25,0.5)},
    align = center},
every axis x label/.style={
    at={(axis description cs:0.5,-0.22)},
    align = center},
]
\addplot [very thick, green01270]
table {%
-5 8.15633436295066e-07
-4.77551020408163 2.59883160701895e-06
-4.55102040816327 7.84900457690352e-06
-4.3265306122449 2.24700659965526e-05
-4.10204081632653 6.09743861728494e-05
-3.87755102040816 0.000156835310950634
-3.6530612244898 0.000382378605476483
-3.42857142857143 0.000883683292550308
-3.20408163265306 0.00193576675246321
-2.97959183673469 0.00401941391915387
-2.75510204081633 0.00791089756768381
-2.53061224489796 0.0147584963969908
-2.30612244897959 0.0260982741787718
-2.08163265306122 0.0437456413894904
-1.85714285714286 0.0695042099156696
-1.63265306122449 0.104674466643797
-1.40816326530612 0.149425158715459
-1.18367346938776 0.20219016108941
-0.959183673469388 0.259328133409745
-0.73469387755102 0.315277206083725
-0.510204081632653 0.363319607013306
-0.285714285714286 0.396860999303723
-0.0612244897959187 0.410904910022184
0.163265306122449 0.403271530369905
0.387755102040816 0.375151873134421
0.612244897959184 0.330803425796379
0.836734693877551 0.276494311702548
1.06122448979592 0.219056289434707
1.28571428571429 0.164504800634671
1.51020408163265 0.117099421297099
1.73469387755102 0.0790103971400655
1.95918367346939 0.050532067087173
2.18367346938776 0.0306339646368153
2.40816326530612 0.0176032425349584
2.63265306122449 0.00958816418119304
2.85714285714286 0.00495030063426061
3.08163265306122 0.0024225960828854
3.30612244897959 0.0011237863949466
3.53061224489796 0.000494128442185127
3.75510204081633 0.000205944054579125
3.97959183673469 8.13601963787785e-05
4.20408163265306 3.04668841313527e-05
4.42857142857143 1.08142751936968e-05
4.6530612244898 3.63848104201061e-06
4.87755102040816 1.16036905703626e-06
5.10204081632653 3.50772457395346e-07
5.3265306122449 1.00509741202654e-07
5.55102040816327 2.72988371360499e-08
5.77551020408163 7.02802768632397e-09
6 1.71504730415169e-09
};
\addplot [very thick, red]
table {%
-5 9.09020063059665e-12
-4.77551020408163 4.27121744839922e-11
-4.55102040816327 1.908174003721e-10
-4.3265306122449 8.10536071873506e-10
-4.10204081632653 3.27351849788691e-09
-3.87755102040816 1.25702909801386e-08
-3.6530612244898 4.5894848662881e-08
-3.42857142857143 1.59320122936981e-07
-3.20408163265306 5.2585426801997e-07
-2.97959183673469 1.65024434435306e-06
-2.75510204081633 4.92401290500621e-06
-2.53061224489796 1.39694141002515e-05
-2.30612244897959 3.76812481656073e-05
-2.08163265306122 9.66407848246271e-05
-1.85714285714286 0.000235658818483301
-1.63265306122449 0.000546380288635655
-1.40816326530612 0.00120446568097066
-1.18367346938776 0.00252453802514588
-0.959183673469388 0.00503103666669728
-0.73469387755102 0.00953281419189513
-0.510204081632653 0.0171740551514851
-0.285714285714286 0.0294179671002189
-0.0612244897959187 0.0479115854286877
0.163265306122449 0.0741919021991198
0.387755102040816 0.109234682191159
0.612244897959184 0.152915909617934
0.836734693877551 0.203532081928443
1.06122448979592 0.257573486825526
1.28571428571429 0.309925648661676
1.51020408163265 0.354569977739159
1.73469387755102 0.385686538370638
1.95918367346939 0.398891774934659
2.18367346938776 0.392250730730017
2.40816326530612 0.366741891747304
2.63265306122449 0.326020838434264
2.85714285714286 0.275561334085298
3.08163265306122 0.221451831739017
3.30612244897959 0.169210907528505
3.53061224489796 0.122932159881883
3.75510204081633 0.0849162386800441
3.97959183673469 0.0557704393246208
4.20408163265306 0.0348261496361587
4.42857142857143 0.0206773527792518
4.6530612244898 0.0116727314128747
4.87755102040816 0.00626524599309867
5.10204081632653 0.00319736224034227
5.3265306122449 0.00155143518200395
5.55102040816327 0.000715753547605386
5.77551020408163 0.000313965163089874
6 0.000130944570350831
};
\addplot [very thick, green01270, dashed]
table {%
-5 5.5327148846111e-13
-4.77551020408163 6.60132548181025e-12
-4.55102040816327 7.01289328037777e-11
-4.3265306122449 6.6334054203146e-10
-4.10204081632653 5.58661933720613e-09
-3.87755102040816 4.18923619245184e-08
-3.6530612244898 2.7970088545788e-07
-3.42857142857143 1.66274657995718e-06
-3.20408163265306 8.80098970320818e-06
-2.97959183673469 4.14772725282993e-05
-2.75510204081633 0.000174045217983662
-2.53061224489796 0.000650260281814441
-2.30612244897959 0.00216314478195185
-2.08163265306122 0.00640703617833715
-1.85714285714286 0.0168967038419461
-1.63265306122449 0.0396752831991141
-1.40816326530612 0.0829490289822978
-1.18367346938776 0.154410135892568
-0.959183673469388 0.255925482996946
-0.73469387755102 0.377680433288023
-0.510204081632653 0.496259310052655
-0.285714285714286 0.580585355109475
-0.0612244897959187 0.604779015837016
0.163265306122449 0.56091955227078
0.387755102040816 0.463209727568354
0.612244897959184 0.340586940467778
0.836734693877551 0.222972621071211
1.06122448979592 0.129971554880291
1.28571428571429 0.0674556478548901
1.51020408163265 0.0311717761256198
1.73469387755102 0.0128256093263552
1.95918367346939 0.00469859154822405
2.18367346938776 0.00153260630187301
2.40816326530612 0.000445109382076139
2.63265306122449 0.000115100210446147
2.85714285714286 2.65007835261521e-05
3.08163265306122 5.43268518438213e-06
3.30612244897959 9.91616149941216e-07
3.53061224489796 1.61155774310427e-07
3.75510204081633 2.33196151422415e-08
3.97959183673469 3.00448551073718e-09
4.20408163265306 3.44660946916966e-10
4.42857142857143 3.52036153804114e-11
4.6530612244898 3.20151606687853e-12
4.87755102040816 2.59237205718625e-13
5.10204081632653 1.869012496755e-14
5.3265306122449 1.19977637654714e-15
5.55102040816327 6.85743398478874e-17
5.77551020408163 3.4897650755134e-18
6 1.58126251703247e-19
};
\addplot [very thick, red, dashed]
table {%
-5 1.30466783095434e-25
-4.77551020408163 4.25738517089374e-24
-4.55102040816327 1.24405726632234e-22
-4.3265306122449 3.25530916921187e-21
-4.10204081632653 7.62778688915025e-20
-3.87755102040816 1.60051334814965e-18
-3.6530612244898 3.00728432230015e-17
-3.42857142857143 5.05992547169239e-16
-3.20408163265306 7.62374199160208e-15
-2.97959183673469 1.02860042723133e-13
-2.75510204081633 1.24273820745475e-12
-2.53061224489796 1.34451930170671e-11
-2.30612244897959 1.30259339579813e-10
-2.08163265306122 1.13006947164391e-09
-1.85714285714286 8.77921841468324e-09
-1.63265306122449 6.10746525474884e-08
-1.40816326530612 3.80470155828943e-07
-1.18367346938776 2.12243611910342e-06
-0.959183673469388 1.06023734980876e-05
-0.73469387755102 4.74270389869378e-05
-0.510204081632653 0.000189978022669943
-0.285714285714286 0.000681451819174608
-0.0612244897959187 0.00218887714947111
0.163265306122449 0.00629596144644235
0.387755102040816 0.0162165017221752
0.612244897959184 0.0374030248043779
0.836734693877551 0.0772521754510826
1.06122448979592 0.142879246503335
1.28571428571429 0.236636658684074
1.51020408163265 0.350953305980835
1.73469387755102 0.466091401776202
1.95918367346939 0.554303071424084
2.18367346938776 0.590306980537449
2.40816326530612 0.562941146022307
2.63265306122449 0.480731418980677
2.85714285714286 0.36761774049535
3.08163265306122 0.251735726849816
3.30612244897959 0.154364592408525
3.53061224489796 0.0847627357577554
3.75510204081633 0.0416789414444585
3.97959183673469 0.0183519761182137
4.20408163265306 0.00723608118345398
4.42857142857143 0.00255492682486428
4.6530612244898 0.000807807612883965
4.87755102040816 0.000228713530282849
5.10204081632653 5.79869429299279e-05
5.3265306122449 1.31650650524656e-05
5.55102040816327 2.67651847590903e-06
5.77551020408163 4.87272522506477e-07
6 7.94379519162247e-08
};
\end{axis}

\end{tikzpicture}


==> figures/egmmc/perturb_eps0.2_pred_hist.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
height=4.2cm, width = 4.6cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xmin=-0.5, xmax=29.5,
xtick={0,5,11,17,23,29},
xticklabels={0,120,240,360,480, 600},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel={Testing Step ($t$)},
every axis x label/.style={
    at={(axis description cs:0.5,-0.25)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.18,0.5)},
    align = center},
outer sep=0pt,
]
\draw[draw=none,fill=green01270] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.509);
\draw[draw=none,fill=red] (axis cs:-0.4,0.509) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=green01270] (axis cs:0.6,0) rectangle (axis cs:1.4,0.5405);
\draw[draw=none,fill=red] (axis cs:0.6,0.5405) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=green01270] (axis cs:1.6,0) rectangle (axis cs:2.4,0.5915);
\draw[draw=none,fill=red] (axis cs:1.6,0.5915) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=green01270] (axis cs:2.6,0) rectangle (axis cs:3.4,0.6265);
\draw[draw=none,fill=red] (axis cs:2.6,0.6265) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=green01270] (axis cs:3.6,0) rectangle (axis cs:4.4,0.672);
\draw[draw=none,fill=red] (axis cs:3.6,0.672) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=green01270] (axis cs:4.6,0) rectangle (axis cs:5.4,0.769);
\draw[draw=none,fill=red] (axis cs:4.6,0.769) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=green01270] (axis cs:5.6,0) rectangle (axis cs:6.4,0.851);
\draw[draw=none,fill=red] (axis cs:5.6,0.851) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=green01270] (axis cs:6.6,0) rectangle (axis cs:7.4,0.8675);
\draw[draw=none,fill=red] (axis cs:6.6,0.8675) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=green01270] (axis cs:7.6,0) rectangle (axis cs:8.4,0.9045);
\draw[draw=none,fill=red] (axis cs:7.6,0.9045) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=green01270] (axis cs:8.6,0) rectangle (axis cs:9.4,0.929);
\draw[draw=none,fill=red] (axis cs:8.6,0.929) rectangle (axis cs:9.4,1);
\draw[draw=none,fill=green01270] (axis cs:9.6,0) rectangle (axis cs:10.4,0.934);
\draw[draw=none,fill=red] (axis cs:9.6,0.934) rectangle (axis cs:10.4,1);
\draw[draw=none,fill=green01270] (axis cs:10.6,0) rectangle (axis cs:11.4,0.941);
\draw[draw=none,fill=red] (axis cs:10.6,0.941) rectangle (axis cs:11.4,1);
\draw[draw=none,fill=green01270] (axis cs:11.6,0) rectangle (axis cs:12.4,0.949);
\draw[draw=none,fill=red] (axis cs:11.6,0.949) rectangle (axis cs:12.4,1);
\draw[draw=none,fill=green01270] (axis cs:12.6,0) rectangle (axis cs:13.4,0.9505);
\draw[draw=none,fill=red] (axis cs:12.6,0.9505) rectangle (axis cs:13.4,1);
\draw[draw=none,fill=green01270] (axis cs:13.6,0) rectangle (axis cs:14.4,0.9605);
\draw[draw=none,fill=red] (axis cs:13.6,0.9605) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=green01270] (axis cs:14.6,0) rectangle (axis cs:15.4,0.962);
\draw[draw=none,fill=red] (axis cs:14.6,0.962) rectangle (axis cs:15.4,1);
\draw[draw=none,fill=green01270] (axis cs:15.6,0) rectangle (axis cs:16.4,0.966);
\draw[draw=none,fill=red] (axis cs:15.6,0.966) rectangle (axis cs:16.4,1);
\draw[draw=none,fill=green01270] (axis cs:16.6,0) rectangle (axis cs:17.4,0.9685);
\draw[draw=none,fill=red] (axis cs:16.6,0.9685) rectangle (axis cs:17.4,1);
\draw[draw=none,fill=green01270] (axis cs:17.6,0) rectangle (axis cs:18.4,0.9685);
\draw[draw=none,fill=red] (axis cs:17.6,0.9685) rectangle (axis cs:18.4,1);
\draw[draw=none,fill=green01270] (axis cs:18.6,0) rectangle (axis cs:19.4,0.9685);
\draw[draw=none,fill=red] (axis cs:18.6,0.9685) rectangle (axis cs:19.4,1);
\draw[draw=none,fill=green01270] (axis cs:19.6,0) rectangle (axis cs:20.4,0.9685);
\draw[draw=none,fill=red] (axis cs:19.6,0.9685) rectangle (axis cs:20.4,1);
\draw[draw=none,fill=green01270] (axis cs:20.6,0) rectangle (axis cs:21.4,0.9705);
\draw[draw=none,fill=red] (axis cs:20.6,0.9705) rectangle (axis cs:21.4,1);
\draw[draw=none,fill=green01270] (axis cs:21.6,0) rectangle (axis cs:22.4,0.974);
\draw[draw=none,fill=red] (axis cs:21.6,0.974) rectangle (axis cs:22.4,1);
\draw[draw=none,fill=green01270] (axis cs:22.6,0) rectangle (axis cs:23.4,0.9745);
\draw[draw=none,fill=red] (axis cs:22.6,0.9745) rectangle (axis cs:23.4,1);
\draw[draw=none,fill=green01270] (axis cs:23.6,0) rectangle (axis cs:24.4,0.9745);
\draw[draw=none,fill=red] (axis cs:23.6,0.9745) rectangle (axis cs:24.4,1);
\draw[draw=none,fill=green01270] (axis cs:24.6,0) rectangle (axis cs:25.4,0.9795);
\draw[draw=none,fill=red] (axis cs:24.6,0.9795) rectangle (axis cs:25.4,1);
\draw[draw=none,fill=green01270] (axis cs:25.6,0) rectangle (axis cs:26.4,0.9805);
\draw[draw=none,fill=red] (axis cs:25.6,0.9805) rectangle (axis cs:26.4,1);
\draw[draw=none,fill=green01270] (axis cs:26.6,0) rectangle (axis cs:27.4,0.9805);
\draw[draw=none,fill=red] (axis cs:26.6,0.9805) rectangle (axis cs:27.4,1);
\draw[draw=none,fill=green01270] (axis cs:27.6,0) rectangle (axis cs:28.4,0.983);
\draw[draw=none,fill=red] (axis cs:27.6,0.983) rectangle (axis cs:28.4,1);
\draw[draw=none,fill=green01270] (axis cs:28.6,0) rectangle (axis cs:29.4,0.9825);
\draw[draw=none,fill=red] (axis cs:28.6,0.9825) rectangle (axis cs:29.4,1);
\end{axis}

\end{tikzpicture}


==> figures/egmmc/perturb_eps0.2_test_mean_est.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=white,
  fill opacity=0,
  text opacity=1,
  at={(0.0,-0.70)},
  anchor=south west,
  draw=none,
  column sep = 2,
  legend columns=2,
  font=\footnotesize
},
height=3.7cm, width = 4.0cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ x $},
xmajorgrids,
xmin=-4.1, xmax=4.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability density},
ymajorgrids,
ymin=-0.01, ymax=1,
ytick style={color=black},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.3,0.5)},
    align = center},
every axis x label/.style={
    at={(axis description cs:0.5,-0.22)},
    align = center},
]
\addplot [very thick, green01270]
table {%
-5 8.15633436295066e-07
-4.77551020408163 2.59883160701895e-06
-4.55102040816327 7.84900457690352e-06
-4.3265306122449 2.24700659965526e-05
-4.10204081632653 6.09743861728494e-05
-3.87755102040816 0.000156835310950634
-3.6530612244898 0.000382378605476483
-3.42857142857143 0.000883683292550308
-3.20408163265306 0.00193576675246321
-2.97959183673469 0.00401941391915387
-2.75510204081633 0.00791089756768381
-2.53061224489796 0.0147584963969908
-2.30612244897959 0.0260982741787718
-2.08163265306122 0.0437456413894904
-1.85714285714286 0.0695042099156696
-1.63265306122449 0.104674466643797
-1.40816326530612 0.149425158715459
-1.18367346938776 0.20219016108941
-0.959183673469388 0.259328133409745
-0.73469387755102 0.315277206083725
-0.510204081632653 0.363319607013306
-0.285714285714286 0.396860999303723
-0.0612244897959187 0.410904910022184
0.163265306122449 0.403271530369905
0.387755102040816 0.375151873134421
0.612244897959184 0.330803425796379
0.836734693877551 0.276494311702548
1.06122448979592 0.219056289434707
1.28571428571429 0.164504800634671
1.51020408163265 0.117099421297099
1.73469387755102 0.0790103971400655
1.95918367346939 0.050532067087173
2.18367346938776 0.0306339646368153
2.40816326530612 0.0176032425349584
2.63265306122449 0.00958816418119304
2.85714285714286 0.00495030063426061
3.08163265306122 0.0024225960828854
3.30612244897959 0.0011237863949466
3.53061224489796 0.000494128442185127
3.75510204081633 0.000205944054579125
3.97959183673469 8.13601963787785e-05
4.20408163265306 3.04668841313527e-05
4.42857142857143 1.08142751936968e-05
4.6530612244898 3.63848104201061e-06
4.87755102040816 1.16036905703626e-06
5.10204081632653 3.50772457395346e-07
5.3265306122449 1.00509741202654e-07
5.55102040816327 2.72988371360499e-08
5.77551020408163 7.02802768632397e-09
6 1.71504730415169e-09
};
\addlegendentry{$\mathcal{N}(\mu_0, \sigma_0)$}
\addplot [very thick, red]
table {%
-5 9.09020063059665e-12
-4.77551020408163 4.27121744839922e-11
-4.55102040816327 1.908174003721e-10
-4.3265306122449 8.10536071873506e-10
-4.10204081632653 3.27351849788691e-09
-3.87755102040816 1.25702909801386e-08
-3.6530612244898 4.5894848662881e-08
-3.42857142857143 1.59320122936981e-07
-3.20408163265306 5.2585426801997e-07
-2.97959183673469 1.65024434435306e-06
-2.75510204081633 4.92401290500621e-06
-2.53061224489796 1.39694141002515e-05
-2.30612244897959 3.76812481656073e-05
-2.08163265306122 9.66407848246271e-05
-1.85714285714286 0.000235658818483301
-1.63265306122449 0.000546380288635655
-1.40816326530612 0.00120446568097066
-1.18367346938776 0.00252453802514588
-0.959183673469388 0.00503103666669728
-0.73469387755102 0.00953281419189513
-0.510204081632653 0.0171740551514851
-0.285714285714286 0.0294179671002189
-0.0612244897959187 0.0479115854286877
0.163265306122449 0.0741919021991198
0.387755102040816 0.109234682191159
0.612244897959184 0.152915909617934
0.836734693877551 0.203532081928443
1.06122448979592 0.257573486825526
1.28571428571429 0.309925648661676
1.51020408163265 0.354569977739159
1.73469387755102 0.385686538370638
1.95918367346939 0.398891774934659
2.18367346938776 0.392250730730017
2.40816326530612 0.366741891747304
2.63265306122449 0.326020838434264
2.85714285714286 0.275561334085298
3.08163265306122 0.221451831739017
3.30612244897959 0.169210907528505
3.53061224489796 0.122932159881883
3.75510204081633 0.0849162386800441
3.97959183673469 0.0557704393246208
4.20408163265306 0.0348261496361587
4.42857142857143 0.0206773527792518
4.6530612244898 0.0116727314128747
4.87755102040816 0.00626524599309867
5.10204081632653 0.00319736224034227
5.3265306122449 0.00155143518200395
5.55102040816327 0.000715753547605386
5.77551020408163 0.000313965163089874
6 0.000130944570350831
};
\addlegendentry{$\mathcal{N}(\mu_1, \sigma_1)$}
\addplot [very thick, green01270, dashed]
table {%
-5 5.56035921031721e-06
-4.77551020408163 1.26616499659821e-05
-4.55102040816327 2.79207154754873e-05
-4.3265306122449 5.96226902738403e-05
-4.10204081632653 0.000123294975556063
-3.87755102040816 0.000246903914177656
-3.6530612244898 0.000478805748987857
-3.42857142857143 0.000899165268139344
-3.20408163265306 0.00163519095206425
-2.97959183673469 0.00287969314815056
-2.75510204081633 0.00491103168482386
-2.53061224489796 0.00811050776770215
-2.30612244897959 0.0129709605491148
-2.08163265306122 0.0200883847475393
-1.85714285714286 0.0301277488539034
-1.63265306122449 0.0437559515198429
-1.40816326530612 0.0615398407361249
-1.18367346938776 0.0838155094044663
-0.959183673469388 0.110545532278701
-0.73469387755102 0.141190926103276
-0.510204081632653 0.174630928846576
-0.285714285714286 0.209162741982648
-0.0612244897959187 0.242603060011211
0.163265306122449 0.27249403996532
0.387755102040816 0.296392033570453
0.612244897959184 0.312194200165602
0.836734693877551 0.318443156541352
1.06122448979592 0.314548627935268
1.28571428571429 0.300879400775545
1.51020408163265 0.2787057323377
1.73469387755102 0.250004676445725
1.95918367346939 0.217169658784262
2.18367346938776 0.182683343260687
2.40816326530612 0.148815284291465
2.63265306122449 0.117393732508741
2.85714285714286 0.0896790645269099
3.08163265306122 0.0663416109202129
3.30612244897959 0.0475258334732769
3.53061224489796 0.0329702512238332
3.75510204081633 0.0221494810893544
3.97959183673469 0.0144096569395668
4.20408163265306 0.00907804877941022
4.42857142857143 0.00553834706984509
4.6530612244898 0.00327202497171307
4.87755102040816 0.00187198272357879
5.10204081632653 0.001037136332624
5.3265306122449 0.000556440389890644
5.55102040816327 0.000289101422981312
5.77551020408163 0.000145455650792985
6 7.08695624861426e-05
};
\addlegendentry{$\mathcal{N}(\hat\mu_{0}, \hat\sigma_{0})$}
\addplot [very thick, red, dashed]
table {%
-5 0
-4.77551020408163 0
-4.55102040816327 0
-4.3265306122449 0
-4.10204081632653 0
-3.87755102040816 0
-3.6530612244898 0
-3.42857142857143 0
-3.20408163265306 0
-2.97959183673469 0
-2.75510204081633 0
-2.53061224489796 0
-2.30612244897959 0
-2.08163265306122 0
-1.85714285714286 0
-1.63265306122449 0
-1.40816326530612 0
-1.18367346938776 0
-0.959183673469388 0
-0.73469387755102 0
-0.510204081632653 0
-0.285714285714286 0
-0.0612244897959187 0
0.163265306122449 0
0.387755102040816 0
0.612244897959184 0
0.836734693877551 0
1.06122448979592 0
1.28571428571429 0
1.51020408163265 0
1.73469387755102 7.41243574677536e-284
1.95918367346939 2.45853258397811e-122
2.18367346938776 1.38742777929253e-27
2.40816326530612 13.3218393894224
2.63265306122449 2.176393356402e-38
2.85714285714286 6.049646247589e-144
3.08163265306122 2.86115905597521e-316
3.30612244897959 0
3.53061224489796 0
3.75510204081633 0
3.97959183673469 0
4.20408163265306 0
4.42857142857143 0
4.6530612244898 0
4.87755102040816 0
5.10204081632653 0
5.3265306122449 0
5.55102040816327 0
5.77551020408163 0
6 0
};
\addlegendentry{$\mathcal{N}(\hat\mu_{1}, \hat\sigma_{1})$}
\end{axis}

\end{tikzpicture}


==> figures/intro/error_rotta_ours.tex <==

\pgfplotsset{compat=1.18}

\begin{tikzpicture}[]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=white,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.15)},
  anchor=north west,
  draw=none,
  column sep = 3,
  legend columns=3,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small{Testing Error}},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt},
yticklabel style = {xshift=4pt},
ymajorgrids,
height=5.4cm, width = 9 cm,
ymin=0, ymax=0.88,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.09,0.5)},
    align = center},
]
\addplot [draw=green01270, fill=green01270, mark=asterisk, only marks]
table{%
x  y
15 0.434372072269086
30 0.452329201629503
45 0.456026415322689
60 0.456787638835575
75 0.45694436800642
90 0.456976637152838
105 0.456983281083925
120 0.456984649010418
135 0.456984930654353
150 0.456984988642341
165 0.456985000581554
180 0.456985003039732
195 0.456985003545849
210 0.456985003650054
225 0.456985003671509
240 0.456985003675926
255 0.456985003676836
270 0.456985003677023
285 0.456985003677062
};
\addlegendentry{No TTA}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
15 0.248242521869744
30 0.268050192847097
45 0.306798109631534
60 0.340527423148969
75 0.391977778526383
90 0.431268351315477
105 0.463689306793679
120 0.510524993877442
135 0.527297775391417
150 0.547184616435452
165 0.563976544998684
180 0.583041668924453
195 0.603346917030925
210 0.60666429637029
225 0.621001899198804
240 0.638594826102281
255 0.65350849041286
270 0.668847555765054
285 0.68899934569638
};
\addlegendentry{RoTTA}

\addplot [draw=blue, fill=blue, mark=square*, only marks]
table{%
x  y
15 0.225024944716041
30 0.241955779243856
45 0.239518288611494
60 0.246440512424807
75 0.246142090028928
90 0.246135259815371
105 0.252168673066321
120 0.249765966286449
135 0.254291788385868
150 0.255591178471749
165 0.251998882873846
180 0.249444855064303
195 0.255234234005968
210 0.251907357372556
225 0.254481331767363
240 0.256810790550824
255 0.25408587772754
270 0.256561717088574
285 0.265042789319986
};
\addlegendentry{\method \textit{(ours)}}
\addplot [thick, red, opacity=0.5]
table {%
0 0.178185096153846
1 0.207732371794872
2 0.19130608974359
3 0.347255608974359
4 0.209635416666667
5 0.20302483974359
6 0.164663461538462
7 0.11708733974359
8 0.21864983974359
9 0.318609775641026
10 0.380508814102564
11 0.271634615384615
12 0.257111378205128
13 0.248197115384615
14 0.381510416666667
15 0.261919070512821
16 0.228966346153846
17 0.173978365384615
18 0.292568108974359
19 0.25380608974359
20 0.180889423076923
21 0.169471153846154
22 0.127504006410256
23 0.217247596153846
24 0.286057692307692
25 0.358974358974359
26 0.316706730769231
27 0.260616987179487
28 0.282051282051282
29 0.403245192307692
30 0.269831730769231
31 0.276141826923077
32 0.226262019230769
33 0.312800480769231
34 0.252904647435897
35 0.269931891025641
36 0.248297275641026
37 0.189603365384615
38 0.274939903846154
39 0.310596955128205
40 0.398036858974359
41 0.336438301282051
42 0.323617788461538
43 0.300180288461538
44 0.440705128205128
45 0.327724358974359
46 0.301883012820513
47 0.274839743589744
48 0.411959134615385
49 0.274138621794872
50 0.32802483974359
51 0.268429487179487
52 0.20713141025641
53 0.335436698717949
54 0.337940705128205
55 0.435697115384615
56 0.39072516025641
57 0.338942307692308
58 0.35166266025641
59 0.475861378205128
60 0.310897435897436
61 0.340745192307692
62 0.323317307692308
63 0.42177483974359
64 0.303185096153846
65 0.401742788461538
66 0.330629006410256
67 0.255208333333333
68 0.402143429487179
69 0.394731570512821
70 0.51151842948718
71 0.390825320512821
72 0.410356570512821
73 0.376101762820513
74 0.531750801282051
75 0.423277243589744
76 0.390825320512821
77 0.372195512820513
78 0.447015224358974
79 0.410957532051282
80 0.437299679487179
81 0.344851762820513
82 0.310096153846154
83 0.424979967948718
84 0.464242788461538
85 0.51943108974359
86 0.447916666666667
87 0.431290064102564
88 0.466646634615385
89 0.527644230769231
90 0.428986378205128
91 0.427483974358974
92 0.442307692307692
93 0.435396634615385
94 0.436398237179487
95 0.457331730769231
96 0.401642628205128
97 0.386017628205128
98 0.439403044871795
99 0.509214743589744
100 0.554186698717949
101 0.506710737179487
102 0.47646233974359
103 0.449018429487179
104 0.559495192307692
105 0.442508012820513
106 0.468048878205128
107 0.444711538461538
108 0.559895833333333
109 0.424779647435897
110 0.555989583333333
111 0.411558493589744
112 0.4296875
113 0.550480769230769
114 0.51582532051282
115 0.572516025641026
116 0.555088141025641
117 0.485877403846154
118 0.548577724358974
119 0.602964743589744
120 0.519831730769231
121 0.511217948717949
122 0.486578525641026
123 0.532552083333333
124 0.426983173076923
125 0.567708333333333
126 0.53125
127 0.405248397435897
128 0.514623397435897
129 0.515024038461538
130 0.592047275641026
131 0.556089743589744
132 0.493990384615385
133 0.538361378205128
134 0.658253205128205
135 0.495693108974359
136 0.508112980769231
137 0.505809294871795
138 0.577824519230769
139 0.518629807692308
140 0.550480769230769
141 0.486578525641026
142 0.492988782051282
143 0.504807692307692
144 0.58583733974359
145 0.615584935897436
146 0.546374198717949
147 0.530548878205128
148 0.55859375
149 0.595953525641026
150 0.572415865384615
151 0.567608173076923
152 0.50801282051282
153 0.57441907051282
154 0.54697516025641
155 0.661157852564103
156 0.483072916666667
157 0.487379807692308
158 0.549779647435897
159 0.580829326923077
160 0.598056891025641
161 0.591947115384615
162 0.573016826923077
163 0.569911858974359
164 0.653645833333333
165 0.512019230769231
166 0.552283653846154
167 0.527744391025641
168 0.633814102564103
169 0.519230769230769
170 0.58203125
171 0.615785256410256
172 0.48036858974359
173 0.540665064102564
174 0.597055288461538
175 0.62129407051282
176 0.651241987179487
177 0.564102564102564
178 0.548076923076923
179 0.651241987179487
180 0.607171474358974
181 0.542367788461538
182 0.522536057692308
183 0.642127403846154
184 0.50801282051282
185 0.634815705128205
186 0.584635416666667
187 0.541466346153846
188 0.58613782051282
189 0.615685096153846
190 0.634214743589744
191 0.65234375
192 0.581630608974359
193 0.565404647435897
194 0.713341346153846
195 0.620392628205128
196 0.541766826923077
197 0.606670673076923
198 0.557191506410256
199 0.522736378205128
200 0.700220352564103
201 0.573818108974359
202 0.55869391025641
203 0.596053685897436
204 0.555989583333333
205 0.702824519230769
206 0.61708733974359
207 0.547776442307692
208 0.578425480769231
209 0.69521233974359
210 0.623898237179487
211 0.565204326923077
212 0.601862980769231
213 0.62520032051282
214 0.564002403846154
215 0.660757211538462
216 0.612780448717949
217 0.583834134615385
218 0.594150641025641
219 0.642928685897436
220 0.638621794871795
221 0.627804487179487
222 0.669270833333333
223 0.573717948717949
224 0.670773237179487
225 0.634815705128205
226 0.61738782051282
227 0.594250801282051
228 0.641927083333333
229 0.54677483974359
230 0.711939102564103
231 0.602964743589744
232 0.591546474358974
233 0.598858173076923
234 0.637820512820513
235 0.697916666666667
236 0.596153846153846
237 0.638321314102564
238 0.656650641025641
239 0.729567307692308
240 0.643229166666667
241 0.596754807692308
242 0.64433092948718
243 0.66806891025641
244 0.548177083333333
245 0.649439102564103
246 0.666566506410256
247 0.599258814102564
248 0.685897435897436
249 0.655448717948718
250 0.673677884615385
251 0.675080128205128
252 0.629507211538462
253 0.628104967948718
254 0.682091346153846
255 0.717948717948718
256 0.641626602564103
257 0.603966346153846
258 0.680088141025641
259 0.606770833333333
260 0.689703525641026
261 0.62910657051282
262 0.631911057692308
263 0.651241987179487
264 0.672776442307692
265 0.662359775641026
266 0.744090544871795
267 0.626402243589744
268 0.62890625
269 0.768129006410256
270 0.698217147435897
271 0.661558493589744
272 0.675280448717949
273 0.573116987179487
274 0.684395032051282
275 0.676081730769231
276 0.692407852564103
277 0.594050480769231
278 0.691005608974359
279 0.728465544871795
280 0.717548076923077
281 0.740284455128205
282 0.69130608974359
283 0.640625
284 0.718149038461538
285 0.757311698717949
286 0.647035256410256
287 0.710536858974359
288 0.647736378205128
289 0.676883012820513
290 0.744090544871795
291 0.703525641025641
292 0.608173076923077
293 0.719451121794872
294 0.71895032051282
295 0.712840544871795
296 0.747495993589744
297 0.711538461538462
298 0.677684294871795
299 0.817508012820513
};
\addplot [very thick, red]
table {%
0 0.178185096153846
1 0.181139823717949
2 0.182156450320513
3 0.198666366185897
4 0.199763271233974
5 0.200089428084936
6 0.196546831430288
7 0.188600882261619
8 0.191605778009816
9 0.204306177772937
10 0.221926441405899
11 0.226897258803771
12 0.229918670743907
13 0.231746515207978
14 0.246722905353847
15 0.248242521869744
16 0.246314904298154
17 0.2390812504068
18 0.244429936263556
19 0.24536755161156
20 0.238919738758096
21 0.231974880266902
22 0.221527792881237
23 0.221099773208498
24 0.227595565118418
25 0.240733444504012
26 0.248330773130534
27 0.249559394535429
28 0.252808583287014
29 0.267852244189082
30 0.268050192847097
31 0.268859356254695
32 0.264599622552302
33 0.269419708373995
34 0.267768202280185
35 0.267984571154731
36 0.266015841603361
37 0.258374593981486
38 0.260031124967953
39 0.265087707983978
40 0.278382623083016
41 0.28418819090292
42 0.288131150658782
43 0.289336064439057
44 0.304472970815664
45 0.306798109631534
46 0.306306599950432
47 0.303159914314363
48 0.314039836344465
49 0.310049714889506
50 0.311847227374914
51 0.307505453355371
52 0.297468049045475
53 0.301264914012723
54 0.304932493124271
55 0.318008955350305
56 0.325280575840916
57 0.326646749026055
58 0.329148340149091
59 0.343819643954694
60 0.340527423148969
61 0.340549200064841
62 0.338826010827588
63 0.347120893719188
64 0.342727313962654
65 0.348628861412542
66 0.346828875912314
67 0.337666821654416
68 0.344114482437692
69 0.349176191245205
70 0.365410415069402
71 0.367951905613744
72 0.372192372103652
73 0.372583311175338
74 0.388500060186009
75 0.391977778526383
76 0.391862532725026
77 0.389895830734575
78 0.395607770097015
79 0.397142746292442
80 0.401158439611916
81 0.395527771932775
82 0.386984610124113
83 0.390784145906574
84 0.39813001016207
85 0.410260118120222
86 0.414025772974867
87 0.415752202087636
88 0.420841645340411
89 0.431521903883293
90 0.431268351315477
91 0.430889913619826
92 0.432031691488613
93 0.43236818580129
94 0.43277119093911
95 0.435227244922122
96 0.431868783250423
97 0.427283667745893
98 0.428495605458483
99 0.43656751927161
100 0.448329437216243
101 0.454167567212568
102 0.45639704446567
103 0.455659182967821
104 0.466042783901808
105 0.463689306793679
106 0.464125263934824
107 0.462183891387495
108 0.471955085582079
109 0.467237541767461
110 0.476112745924048
111 0.469657320690618
112 0.465660338621556
113 0.474142381682477
114 0.478310675565512
115 0.487731210573063
116 0.494466903618321
117 0.493607953641104
118 0.499104930712891
119 0.509490912000576
120 0.510524993877442
121 0.510594289361493
122 0.508192712989446
123 0.510628650023835
124 0.502264102329144
125 0.508808525429563
126 0.511052672886606
127 0.500472245341535
128 0.501887360550972
129 0.503201028342028
130 0.512085653071928
131 0.51648606212371
132 0.514236494372877
133 0.516648982756102
134 0.530809404993312
135 0.527297775391417
136 0.525379295929198
137 0.523422295823458
138 0.528862518164189
139 0.527839247117001
140 0.530103399328378
141 0.525750911959643
142 0.522474698968807
143 0.520707998302695
144 0.527220932446785
145 0.53605733279185
146 0.53708901938446
147 0.536435005266527
148 0.538650879739874
149 0.544381144329989
150 0.547184616435452
151 0.549226972099599
152 0.545105556940921
153 0.548036908298111
154 0.547930733493941
155 0.559253445400957
156 0.551635392527528
157 0.545209834044006
158 0.545666815383195
159 0.549183066537184
160 0.554070448986029
161 0.557858115625888
162 0.559373986755607
163 0.560427773977482
164 0.569749579913067
165 0.563976544998684
166 0.562807255883431
167 0.559300969397652
168 0.566752282714297
169 0.562000131365944
170 0.56400324322935
171 0.56918144454744
172 0.560300159067055
173 0.558336649570606
174 0.562208513459699
175 0.568117069165012
176 0.576429560966459
177 0.57519686128007
178 0.572484867459755
179 0.580360579431728
180 0.583041668924453
181 0.578974280878161
182 0.573330458559576
183 0.580210153088234
184 0.572990419830693
185 0.579172948360444
186 0.579719195191066
187 0.575893910287344
188 0.576918301309892
189 0.580794980794287
190 0.586136957073833
191 0.59275763636645
192 0.591644933627241
193 0.589020905008106
194 0.60145294912268
195 0.603346917030925
196 0.59718890802014
197 0.598137084525819
198 0.594042526714263
199 0.586911911863349
200 0.598242755933425
201 0.595800291237518
202 0.592089653139407
203 0.59248605641521
204 0.588836409107022
205 0.600235220119397
206 0.601920432081816
207 0.596506033104404
208 0.594697977870887
209 0.604749414058157
210 0.60666429637029
211 0.602518299425569
212 0.602452767559935
213 0.604727522855224
214 0.600655010954317
215 0.606665231012731
216 0.607276752783253
217 0.604932490966466
218 0.603854305972384
219 0.607761743964889
220 0.61084774905558
221 0.61254342286797
222 0.618216163914507
223 0.613766342394851
224 0.619467031873315
225 0.621001899198804
226 0.620640491330205
227 0.61800152232539
228 0.620394078426184
229 0.613032154557925
230 0.622922849358543
231 0.620927038781663
232 0.617988982339394
233 0.616075901413147
234 0.618250362553884
235 0.626216992965162
236 0.62321067828403
237 0.624721741865884
238 0.62791463178186
239 0.638079899372904
240 0.638594826102281
241 0.634410824261283
242 0.635402834783873
243 0.638669442331127
244 0.629620206431347
245 0.631602096044623
246 0.635098537081186
247 0.631514564783324
248 0.636952851894735
249 0.638802438500134
250 0.642289983111659
251 0.645568997621006
252 0.643962819012751
253 0.642377033906348
254 0.646348465131098
255 0.65350849041286
256 0.652320301627984
257 0.64748490608057
258 0.650745229575077
259 0.646347789950903
260 0.650683363519915
261 0.648525684219206
262 0.646864221566516
263 0.647301998127813
264 0.649849442545801
265 0.651100475855324
266 0.660399482756971
267 0.656999758840248
268 0.654190407956223
269 0.665584267801627
270 0.668847555765054
271 0.668118649547523
272 0.668834829464565
273 0.659263045236058
274 0.66177624391758
275 0.663206792602745
276 0.666126898598881
277 0.658919256815916
278 0.66212789203176
279 0.668761657315764
280 0.673640299276495
281 0.680304714861666
282 0.681404852349858
283 0.677326867114873
284 0.681409084249539
285 0.68899934569638
286 0.684802936767768
287 0.687376328988427
288 0.683412333910097
289 0.682759401801139
290 0.688892516108204
291 0.690355828599948
292 0.682137553432261
293 0.685868910268522
294 0.689177051292952
295 0.691543400650836
296 0.697138659944727
297 0.6985786401041
298 0.69648920558087
299 0.708591086304834
};
\addplot [semithick, black, dashed]
table {%
15 0
15 1
};
\addplot [semithick, black, dashed]
table {%
30 0
30 1
};
\addplot [semithick, black, dashed]
table {%
45 0
45 1
};
\addplot [semithick, black, dashed]
table {%
60 0
60 1
};
\addplot [semithick, black, dashed]
table {%
75 0
75 1
};
\addplot [semithick, black, dashed]
table {%
90 0
90 1
};
\addplot [semithick, black, dashed]
table {%
105 0
105 1
};
\addplot [semithick, black, dashed]
table {%
120 0
120 1
};
\addplot [semithick, black, dashed]
table {%
135 0
135 1
};
\addplot [semithick, black, dashed]
table {%
150 0
150 1
};
\addplot [semithick, black, dashed]
table {%
165 0
165 1
};
\addplot [semithick, black, dashed]
table {%
180 0
180 1
};
\addplot [semithick, black, dashed]
table {%
195 0
195 1
};
\addplot [semithick, black, dashed]
table {%
210 0
210 1
};
\addplot [semithick, black, dashed]
table {%
225 0
225 1
};
\addplot [semithick, black, dashed]
table {%
240 0
240 1
};
\addplot [semithick, black, dashed]
table {%
255 0
255 1
};
\addplot [semithick, black, dashed]
table {%
270 0
270 1
};
\addplot [semithick, black, dashed]
table {%
285 0
285 1
};
\addplot [semithick, black, dashed]
table {%
300 0
300 1
};
\addplot [thick, blue, opacity=0.5]
table {%
0 0.171374198717949
1 0.216346153846154
2 0.17568108974359
3 0.322415865384615
4 0.212139423076923
5 0.162359775641026
6 0.152143429487179
7 0.0966546474358974
8 0.181590544871795
9 0.246895032051282
10 0.377303685897436
11 0.276642628205128
12 0.243289262820513
13 0.242387820512821
14 0.335336538461538
15 0.190604967948718
16 0.219050480769231
17 0.168669871794872
18 0.272035256410256
19 0.170472756410256
20 0.155248397435897
21 0.157251602564103
22 0.111177884615385
23 0.198918269230769
24 0.256610576923077
25 0.338641826923077
26 0.277844551282051
27 0.273838141025641
28 0.245793269230769
29 0.347155448717949
30 0.245092147435897
31 0.212039262820513
32 0.164763621794872
33 0.257211538461538
34 0.203125
35 0.15625
36 0.165965544871795
37 0.11728766025641
38 0.211338141025641
39 0.264423076923077
40 0.340845352564103
41 0.243088942307692
42 0.233173076923077
43 0.241486378205128
44 0.364883814102564
45 0.204627403846154
46 0.205929487179487
47 0.19921875
48 0.245392628205128
49 0.203725961538462
50 0.176482371794872
51 0.184395032051282
52 0.121494391025641
53 0.205528846153846
54 0.244591346153846
55 0.32802483974359
56 0.295172275641026
57 0.228365384615385
58 0.272035256410256
59 0.330128205128205
60 0.255408653846154
61 0.23838141025641
62 0.165064102564103
63 0.282552083333333
64 0.219451121794872
65 0.154246794871795
66 0.164863782051282
67 0.131410256410256
68 0.195512820512821
69 0.254106570512821
70 0.320612980769231
71 0.271834935897436
72 0.247796474358974
73 0.275440705128205
74 0.329427083333333
75 0.23818108974359
76 0.262720352564103
77 0.172976762820513
78 0.262820512820513
79 0.243790064102564
80 0.155248397435897
81 0.169471153846154
82 0.129407051282051
83 0.198918269230769
84 0.253505608974359
85 0.321013621794872
86 0.281450320512821
87 0.23036858974359
88 0.248297275641026
89 0.321013621794872
90 0.262219551282051
91 0.236678685897436
92 0.184695512820513
93 0.282351762820513
94 0.218249198717949
95 0.195112179487179
96 0.146334134615385
97 0.171374198717949
98 0.194511217948718
99 0.254607371794872
100 0.318810096153846
101 0.302984775641026
102 0.228665865384615
103 0.25010016025641
104 0.375600961538462
105 0.244391025641026
106 0.236979166666667
107 0.163561698717949
108 0.239383012820513
109 0.210637019230769
110 0.173177083333333
111 0.177483974358974
112 0.150340544871795
113 0.191606570512821
114 0.278145032051282
115 0.296574519230769
116 0.284455128205128
117 0.287860576923077
118 0.262419871794872
119 0.319210737179487
120 0.244190705128205
121 0.252403846153846
122 0.177183493589744
123 0.264723557692308
124 0.218349358974359
125 0.172576121794872
126 0.189603365384615
127 0.131710737179487
128 0.210436698717949
129 0.264122596153846
130 0.323417467948718
131 0.317007211538462
132 0.217748397435897
133 0.290564903846154
134 0.32041266025641
135 0.269831730769231
136 0.233673878205128
137 0.181790865384615
138 0.245793269230769
139 0.211438301282051
140 0.19541266025641
141 0.158754006410256
142 0.16015625
143 0.193309294871795
144 0.251702724358974
145 0.327824519230769
146 0.295673076923077
147 0.255208333333333
148 0.224459134615385
149 0.357672275641026
150 0.294771634615385
151 0.244491185897436
152 0.197816506410256
153 0.223257211538462
154 0.228165064102564
155 0.183193108974359
156 0.167167467948718
157 0.156750801282051
158 0.193309294871795
159 0.248096955128205
160 0.330629006410256
161 0.288361378205128
162 0.247896634615385
163 0.232872596153846
164 0.333934294871795
165 0.278145032051282
166 0.197916666666667
167 0.197015224358974
168 0.270933493589744
169 0.279046474358974
170 0.166866987179487
171 0.207331730769231
172 0.141726762820513
173 0.180989583333333
174 0.232071314102564
175 0.315905448717949
176 0.290564903846154
177 0.252303685897436
178 0.253004807692308
179 0.351161858974359
180 0.224659455128205
181 0.202323717948718
182 0.212640224358974
183 0.258914262820513
184 0.21864983974359
185 0.181991185897436
186 0.154146634615385
187 0.144731570512821
188 0.197916666666667
189 0.252704326923077
190 0.323317307692308
191 0.271133814102564
192 0.273637820512821
193 0.287760416666667
194 0.32411858974359
195 0.28916266025641
196 0.229366987179487
197 0.192908653846154
198 0.28525641025641
199 0.226161858974359
200 0.173677884615385
201 0.181189903846154
202 0.134214743589744
203 0.214443108974359
204 0.247395833333333
205 0.320813301282051
206 0.299479166666667
207 0.236678685897436
208 0.283754006410256
209 0.310496794871795
210 0.250200320512821
211 0.200520833333333
212 0.214342948717949
213 0.280048076923077
214 0.247796474358974
215 0.181590544871795
216 0.174078525641026
217 0.153745993589744
218 0.178385416666667
219 0.29286858974359
220 0.275240384615385
221 0.308193108974359
222 0.276642628205128
223 0.259915865384615
224 0.308293269230769
225 0.276642628205128
226 0.19541266025641
227 0.223657852564103
228 0.237379807692308
229 0.228365384615385
230 0.211738782051282
231 0.148137019230769
232 0.141726762820513
233 0.202824519230769
234 0.234375
235 0.327123397435897
236 0.318409455128205
237 0.256510416666667
238 0.271133814102564
239 0.309695512820513
240 0.302684294871795
241 0.214042467948718
242 0.17978766025641
243 0.268830128205128
244 0.234875801282051
245 0.203325320512821
246 0.145032051282051
247 0.152143429487179
248 0.191907051282051
249 0.246794871794872
250 0.32021233974359
251 0.259515224358974
252 0.281650641025641
253 0.24989983974359
254 0.319911858974359
255 0.297275641025641
256 0.229366987179487
257 0.191806891025641
258 0.255608974358974
259 0.222155448717949
260 0.202524038461538
261 0.149839743589744
262 0.170372596153846
263 0.200220352564103
264 0.262419871794872
265 0.313100961538462
266 0.325520833333333
267 0.254407051282051
268 0.234074519230769
269 0.343048878205128
270 0.279847756410256
271 0.183193108974359
272 0.214643429487179
273 0.271734775641026
274 0.209134615384615
275 0.197716346153846
276 0.174379006410256
277 0.15234375
278 0.193409455128205
279 0.23056891025641
280 0.326722756410256
281 0.314102564102564
282 0.327323717948718
283 0.204927884615385
284 0.344050480769231
285 0.352964743589744
286 0.240184294871795
287 0.203625801282051
288 0.241586538461538
289 0.264723557692308
290 0.204627403846154
291 0.144831730769231
292 0.171674679487179
293 0.165865384615385
294 0.267928685897436
295 0.323116987179487
296 0.306891025641026
297 0.295673076923077
298 0.218149038461538
299 0.285957532051282
};
\addplot [very thick, blue]
table {%
0 0.171374198717949
1 0.175871394230769
2 0.175852363782051
3 0.190508713942308
4 0.192671784855769
5 0.189640583934295
6 0.185890868489583
7 0.176967246384215
8 0.177429576232973
9 0.184376121814804
10 0.203668878223067
11 0.210966253221273
12 0.214198554181197
13 0.217017480814359
14 0.228849386579077
15 0.225024944716041
16 0.22442749832136
17 0.218851735668711
18 0.224170087742866
19 0.218800354609605
20 0.212445158892234
21 0.206925803259421
22 0.197351011395017
23 0.197507737178593
24 0.203418021153041
25 0.216940401730045
26 0.223030816685245
27 0.228111549119285
28 0.229879721130433
29 0.241607293889185
30 0.241955779243856
31 0.238964127601522
32 0.231544077020857
33 0.234110823164925
34 0.231012240848432
35 0.223536016763589
36 0.21777896957441
37 0.20772983864261
38 0.208090668880913
39 0.213723909685129
40 0.226436053973027
41 0.228101342806493
42 0.228608516218152
43 0.229896302416849
44 0.243395053585421
45 0.239518288611494
46 0.236159408468293
47 0.232465342621464
48 0.233758071179831
49 0.230754860215694
50 0.225327611373611
51 0.221234353441379
52 0.211260357199805
53 0.210687206095209
54 0.214077620101073
55 0.225472342065324
56 0.232442335422895
57 0.232034640342144
58 0.236034701948955
59 0.24544405226688
60 0.246440512424807
61 0.245634602207968
62 0.237577552243581
63 0.242075005352556
64 0.239812616996788
65 0.231256034784289
66 0.224616809510988
67 0.215296154200915
68 0.213317820832105
69 0.217396695800177
70 0.227718324297082
71 0.232129985457118
72 0.233696634347303
73 0.237871041425394
74 0.247026645616187
75 0.246142090028928
76 0.247799916282445
77 0.240317600936252
78 0.242567892124678
79 0.242690109322467
80 0.23394593813381
81 0.227498459705044
82 0.217689318862745
83 0.215812213899547
84 0.219581553407029
85 0.229724760245813
86 0.234897316272514
87 0.234444443619621
88 0.235829726821762
89 0.244348116319073
90 0.246135259815371
91 0.245189602423577
92 0.239140193463271
93 0.243461350398995
94 0.24094013523089
95 0.236357339656519
96 0.227355019152406
97 0.22175693710896
98 0.219032365192936
99 0.222589865853129
100 0.232211888883201
101 0.239289177558984
102 0.238226846341547
103 0.239414177733033
104 0.253032856113576
105 0.252168673066321
106 0.250649722426356
107 0.241940920055515
108 0.241685129332015
109 0.23858031832189
110 0.232039994823035
111 0.226584392776628
112 0.218960007986145
113 0.216224664238813
114 0.22241670102006
115 0.229832482841131
116 0.23529474737753
117 0.240551330332085
118 0.242738184478364
119 0.250385439748476
120 0.249765966286449
121 0.250029754273189
122 0.242745128204844
123 0.244942971153591
124 0.242283609935667
125 0.235312861121588
126 0.230741911547891
127 0.22083879411105
128 0.21979858457174
129 0.224230985729951
130 0.234149633951827
131 0.242435391710491
132 0.239966692283032
133 0.245026513439344
134 0.25256512812105
135 0.254291788385868
136 0.252229997367794
137 0.245186084169477
138 0.245246802675606
139 0.24186595253625
140 0.237220623308266
141 0.229373961618465
142 0.222452190456619
143 0.219537900898136
144 0.22275438324422
145 0.233261396842875
146 0.239502564850895
147 0.241073141699139
148 0.239411740990764
149 0.25123779445579
150 0.255591178471749
151 0.254481179214318
152 0.248814711933912
153 0.246258961894367
154 0.244449572115187
155 0.238323925801104
156 0.231208280015865
157 0.223762532142484
158 0.220717208415415
159 0.223455183086694
160 0.23417256541905
161 0.239591446697658
162 0.240421965489431
163 0.239667028555872
164 0.249093755187465
165 0.251998882873846
166 0.246590661253128
167 0.241633117563713
168 0.244563155166316
169 0.248011487085582
170 0.239897037094972
171 0.236640506462398
172 0.22714913209821
173 0.222533177221722
174 0.223486990909806
175 0.23272883669062
176 0.238512443406174
177 0.2398915676553
178 0.241202891659001
179 0.252198788390537
180 0.249444855064303
181 0.244732741352745
182 0.241523489653368
183 0.243262566970082
184 0.240801294247433
185 0.234920283412433
186 0.226842918532729
187 0.218631783730738
188 0.216560272024331
189 0.220174677514205
190 0.230488940532016
191 0.23455342788907
192 0.238461867151445
193 0.243391722102968
194 0.25146440886703
195 0.255234234005968
196 0.25264750932332
197 0.246673623775603
198 0.250531902423684
199 0.248094898078751
200 0.240653196732415
201 0.234706867443789
202 0.224657655058384
203 0.223636200449982
204 0.226012163738317
205 0.23549227749269
206 0.241890966410088
207 0.241369738358823
208 0.245608165163966
209 0.252097028134749
210 0.251907357372556
211 0.246768704968634
212 0.243526129343565
213 0.247178324101517
214 0.247240139127262
215 0.240675179701716
216 0.234015514295647
217 0.225988562225056
218 0.221228247669217
219 0.228392281876655
220 0.233077092150528
221 0.240588693832911
222 0.244194087270133
223 0.245766265081581
224 0.2520189654965
225 0.254481331767363
226 0.248574464616267
227 0.246082803411051
228 0.245212503839177
229 0.243527791916797
230 0.240348890930246
231 0.231127703760298
232 0.22218760966632
233 0.220251300622765
234 0.221663670560488
235 0.232209643248029
236 0.240829624436047
237 0.242397703659109
238 0.245271314703454
239 0.25171373451516
240 0.256810790550824
241 0.252533958290613
242 0.245259328487193
243 0.247616408458986
244 0.246342347741293
245 0.242040645018446
246 0.232339785644806
247 0.224320150029043
248 0.221078840154344
249 0.223650443318397
250 0.233306632960916
251 0.235927492100722
252 0.240499806993214
253 0.241439810268252
254 0.249287015138862
255 0.25408587772754
256 0.251613988672735
257 0.245633278908026
258 0.24663084845312
259 0.244183308479603
260 0.240017381477797
261 0.230999617688991
262 0.224936915535477
263 0.222465259238339
264 0.226460720493993
265 0.23512474459844
266 0.244164353471929
267 0.245188623252941
268 0.244077212850724
269 0.253974379386164
270 0.256561717088574
271 0.249224856277152
272 0.245766713598155
273 0.248363519802442
274 0.244440629360659
275 0.239768201039978
276 0.233229281577006
277 0.225140728419305
278 0.221967601090195
279 0.222827732006817
280 0.233217234447161
281 0.241305767412701
282 0.249907562466303
283 0.245409594681211
284 0.255273683290013
285 0.265042789319986
286 0.262556939875167
287 0.256663826015855
288 0.255156097260424
289 0.256112843303612
290 0.250964299357866
291 0.240351042499003
292 0.23348340619782
293 0.226721604039577
294 0.230842312225363
295 0.240069779720775
296 0.2467519043128
297 0.251644021573828
298 0.248294523262599
299 0.252060824141467
};
\addplot [very thick, green01270]
table {%
0 0.347155448717949
1 0.337620192307692
2 0.329769631410257
3 0.362457732371795
4 0.373026862980769
5 0.382649256810898
6 0.386291382411859
7 0.357377789042468
8 0.363006196035657
9 0.353137868098758
10 0.370979129365805
11 0.40775942155743
12 0.423704232606815
13 0.413174754858954
14 0.444062808219213
15 0.434372072269086
16 0.416115153503716
17 0.400415096486678
18 0.426038650940574
19 0.430249689692671
20 0.434149800851609
21 0.432641872048499
22 0.399093229715444
23 0.400550092641336
24 0.386927375043869
25 0.401389685616405
26 0.43512892218297
27 0.448336783169801
28 0.435344050365641
29 0.464015174175231
30 0.452329201629503
31 0.432276569928091
32 0.414960371268615
33 0.439129398244318
34 0.44203136226604
35 0.444753306167641
36 0.442185026832928
37 0.40768206902143
38 0.408280048016723
39 0.393884334881718
40 0.407650949470469
41 0.440764059651627
42 0.453408406891593
43 0.439908511715254
44 0.468123189389882
45 0.456026415322689
46 0.435604062251959
47 0.417955114360096
48 0.441824667026651
49 0.444457104170139
50 0.446936473881331
51 0.444149877775249
52 0.409450434869519
53 0.409871577280003
54 0.395316711218669
55 0.408940088173725
56 0.441924284484558
57 0.45445260924123
58 0.440848293829928
59 0.468968993293089
60 0.456787638835575
61 0.436289163413556
62 0.418571705405534
63 0.442379598967544
64 0.444956542916944
65 0.447385968753454
66 0.44455442316016
67 0.409814525715939
68 0.410199259041781
69 0.39561162480427
70 0.409205510400766
71 0.442163164488894
72 0.454667601245133
73 0.44104178663344
74 0.46914313681625
75 0.45694436800642
76 0.436430219667316
77 0.418698656033918
78 0.442493854533091
79 0.445059372925935
80 0.447478515761547
81 0.444637715467444
82 0.409889488792494
83 0.410266725810681
84 0.395672344896279
85 0.409260158483574
86 0.442212347763422
87 0.454711866192208
88 0.441081625085808
89 0.469178991423381
90 0.456976637152838
91 0.436459261899092
92 0.418724794042517
93 0.442517378740829
94 0.4450805447129
95 0.447497570369815
96 0.444654864614885
97 0.409904923025191
98 0.410280616620108
99 0.395684846624764
100 0.409271410039211
101 0.442222474163495
102 0.454720979952274
103 0.441089827469867
104 0.469186373569034
105 0.456983281083925
106 0.436465241437071
107 0.418730175626698
108 0.442522222166592
109 0.445084903796087
110 0.447501493544683
111 0.444658395472266
112 0.409908100796834
113 0.410283476614587
114 0.395687420619795
115 0.409273726634738
116 0.44222455909947
117 0.454722856394651
118 0.441091516268006
119 0.46918789348736
120 0.456984649010418
121 0.436466472570915
122 0.418731283647157
123 0.442523219385005
124 0.445085801292659
125 0.447502301291598
126 0.444659122444489
127 0.409908755071835
128 0.410284065462088
129 0.395687950582546
130 0.409274203601214
131 0.442224988369298
132 0.454723242737496
133 0.441091863976567
134 0.469188206425064
135 0.456984930654353
136 0.436466726050456
137 0.418731511778744
138 0.442523424703433
139 0.445085986079244
140 0.447502467599525
141 0.444659272121623
142 0.409908889781256
143 0.410284186700566
144 0.395688059697176
145 0.409274301804382
146 0.442225076752149
147 0.454723322282062
148 0.441091935566676
149 0.469188270856163
150 0.456984988642341
151 0.436466778239646
152 0.418731558749014
153 0.442523466976677
154 0.445086024125163
155 0.447502501840852
156 0.444659302938818
157 0.409908917516731
158 0.410284211662494
159 0.395688082162911
160 0.409274322023543
161 0.442225094949394
162 0.454723338659583
163 0.441091950306445
164 0.469188284121954
165 0.456985000581554
166 0.436466788984937
167 0.418731568419777
168 0.442523475680363
169 0.445086031958481
170 0.447502508890838
171 0.444659309283805
172 0.40990892322722
173 0.410284216801934
174 0.395688086788407
175 0.409274326186489
176 0.442225098696046
177 0.454723342031569
178 0.441091953341233
179 0.469188286853263
180 0.456985003039732
181 0.436466791197297
182 0.418731570410901
183 0.442523477472375
184 0.445086033571291
185 0.447502510342367
186 0.444659310590182
187 0.409908924402959
188 0.410284217860099
189 0.395688087740755
190 0.409274327043603
191 0.442225099467448
192 0.454723342725831
193 0.441091953966069
194 0.469188287415616
195 0.456985003545849
196 0.436466791652802
197 0.418731570820856
198 0.442523477841334
199 0.445086033903355
200 0.447502510641224
201 0.444659310859153
202 0.409908924645033
203 0.410284218077965
204 0.395688087936835
205 0.409274327220075
206 0.442225099626273
207 0.454723342868774
208 0.441091954094717
209 0.469188287531399
210 0.456985003650054
211 0.436466791746587
212 0.418731570905262
213 0.4425234779173
214 0.445086033971723
215 0.447502510702756
216 0.444659310914532
217 0.409908924694874
218 0.410284218122822
219 0.395688087977207
220 0.409274327256409
221 0.442225099658973
222 0.454723342898204
223 0.441091954121204
224 0.469188287555238
225 0.456985003671509
226 0.436466791765896
227 0.41873157092264
228 0.44252347793294
229 0.4450860339858
230 0.447502510715425
231 0.444659310925934
232 0.409908924705135
233 0.410284218132058
234 0.395688087985519
235 0.40927432726389
236 0.442225099665706
237 0.454723342904264
238 0.441091954126658
239 0.469188287560146
240 0.456985003675926
241 0.436466791769872
242 0.418731570926218
243 0.44252347793616
244 0.445086033988698
245 0.447502510718034
246 0.444659310928282
247 0.409908924707248
248 0.410284218133959
249 0.39568808798723
250 0.40927432726543
251 0.442225099667092
252 0.454723342905511
253 0.441091954127781
254 0.469188287561156
255 0.456985003676836
256 0.436466791770691
257 0.418731570926955
258 0.442523477936823
259 0.445086033989295
260 0.447502510718571
261 0.444659310928765
262 0.409908924707683
263 0.410284218134351
264 0.395688087987582
265 0.409274327265747
266 0.442225099667378
267 0.454723342905768
268 0.441091954128012
269 0.469188287561364
270 0.456985003677023
271 0.436466791770859
272 0.418731570927106
273 0.44252347793696
274 0.445086033989418
275 0.447502510718681
276 0.444659310928864
277 0.409908924707773
278 0.410284218134431
279 0.395688087987655
280 0.409274327265813
281 0.442225099667437
282 0.454723342905821
283 0.441091954128059
284 0.469188287561407
285 0.456985003677062
286 0.436466791770894
287 0.418731570927138
288 0.442523477936988
289 0.445086033989443
290 0.447502510718704
291 0.444659310928885
292 0.409908924707791
293 0.410284218134448
294 0.39568808798767
295 0.409274327265826
296 0.442225099667449
297 0.454723342905832
298 0.441091954128069
299 0.469188287561416
};
\addplot [semithick, black, dashed]
table {%
15 0
15 1
};
\addplot [semithick, black, dashed]
table {%
30 0
30 1
};
\addplot [semithick, black, dashed]
table {%
45 0
45 1
};
\addplot [semithick, black, dashed]
table {%
60 0
60 1
};
\addplot [semithick, black, dashed]
table {%
75 0
75 1
};
\addplot [semithick, black, dashed]
table {%
90 0
90 1
};
\addplot [semithick, black, dashed]
table {%
105 0
105 1
};
\addplot [semithick, black, dashed]
table {%
120 0
120 1
};
\addplot [semithick, black, dashed]
table {%
135 0
135 1
};
\addplot [semithick, black, dashed]
table {%
150 0
150 1
};
\addplot [semithick, black, dashed]
table {%
165 0
165 1
};
\addplot [semithick, black, dashed]
table {%
180 0
180 1
};
\addplot [semithick, black, dashed]
table {%
195 0
195 1
};
\addplot [semithick, black, dashed]
table {%
210 0
210 1
};
\addplot [semithick, black, dashed]
table {%
225 0
225 1
};
\addplot [semithick, black, dashed]
table {%
240 0
240 1
};
\addplot [semithick, black, dashed]
table {%
255 0
255 1
};
\addplot [semithick, black, dashed]
table {%
270 0
270 1
};
\addplot [semithick, black, dashed]
table {%
285 0
285 1
};
\addplot [semithick, black, dashed]
table {%
300 0
300 1
};
\draw (axis cs:8,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:23,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:38,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:53,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:68,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:83,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:98,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:113,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:128,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:143,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:158,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:173,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:188,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:203,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:218,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:233,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:248,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:263,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:278,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:293,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{20};
\draw (axis cs:8,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:23,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:38,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:53,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:68,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:83,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:98,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:113,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:128,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:143,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:158,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:173,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:188,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:203,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:218,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:233,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:248,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:263,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:278,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:293,0.82) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{20};
\end{axis}

\end{tikzpicture}


==> figures/petta_hist.tex <==
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue10661154}{RGB}{106,61,154}
\definecolor{khaki255255153}{RGB}{255,255,153}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{sienna1778940}{RGB}{177,89,40}
\definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{thistle202178214}{RGB}{202,178,214}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
height=4.3cm, width = 5.3cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel={Visits},
every axis x label/.style={
    at={(axis description cs:0.5,-0.23)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.24,0.5)},
    align = center},
outer sep=0pt,
]
\draw[draw=none,fill=lightblue166206227] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.10254);
\draw[draw=none,fill=steelblue31120180] (axis cs:-0.4,0.10254) rectangle (axis cs:0.4,0.200706666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:-0.4,0.200706666666667) rectangle (axis cs:0.4,0.292866666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:-0.4,0.292866666666667) rectangle (axis cs:0.4,0.387606666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:-0.4,0.387606666666667) rectangle (axis cs:0.4,0.48356);
\draw[draw=none,fill=sandybrown253191111] (axis cs:-0.4,0.48356) rectangle (axis cs:0.4,0.57832);
\draw[draw=none,fill=thistle202178214] (axis cs:-0.4,0.57832) rectangle (axis cs:0.4,0.68582);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:-0.4,0.68582) rectangle (axis cs:0.4,0.795946666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:-0.4,0.795946666666667) rectangle (axis cs:0.4,0.892513333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:-0.4,0.892513333333333) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0941066666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:0.6,0.0941066666666667) rectangle (axis cs:1.4,0.192393333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:0.6,0.192393333333333) rectangle (axis cs:1.4,0.27868);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:0.6,0.27868) rectangle (axis cs:1.4,0.377126666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:0.6,0.377126666666667) rectangle (axis cs:1.4,0.48418);
\draw[draw=none,fill=sandybrown253191111] (axis cs:0.6,0.48418) rectangle (axis cs:1.4,0.572173333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:0.6,0.572173333333333) rectangle (axis cs:1.4,0.679646666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:0.6,0.679646666666667) rectangle (axis cs:1.4,0.78774);
\draw[draw=none,fill=khaki255255153] (axis cs:0.6,0.78774) rectangle (axis cs:1.4,0.88728);
\draw[draw=none,fill=sienna1778940] (axis cs:0.6,0.88728) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0951533333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:1.6,0.0951533333333333) rectangle (axis cs:2.4,0.193193333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:1.6,0.193193333333333) rectangle (axis cs:2.4,0.28006);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:1.6,0.28006) rectangle (axis cs:2.4,0.382246666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:1.6,0.382246666666667) rectangle (axis cs:2.4,0.490046666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:1.6,0.490046666666667) rectangle (axis cs:2.4,0.577146666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:1.6,0.577146666666667) rectangle (axis cs:2.4,0.683073333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:1.6,0.683073333333333) rectangle (axis cs:2.4,0.789613333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:1.6,0.789613333333333) rectangle (axis cs:2.4,0.88676);
\draw[draw=none,fill=sienna1778940] (axis cs:1.6,0.88676) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0987266666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:2.6,0.0987266666666667) rectangle (axis cs:3.4,0.196086666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:2.6,0.196086666666667) rectangle (axis cs:3.4,0.2839);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:2.6,0.2839) rectangle (axis cs:3.4,0.38532);
\draw[draw=none,fill=crimson2272628] (axis cs:2.6,0.38532) rectangle (axis cs:3.4,0.493566666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:2.6,0.493566666666667) rectangle (axis cs:3.4,0.58088);
\draw[draw=none,fill=thistle202178214] (axis cs:2.6,0.58088) rectangle (axis cs:3.4,0.684866666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:2.6,0.684866666666667) rectangle (axis cs:3.4,0.791846666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:2.6,0.791846666666667) rectangle (axis cs:3.4,0.886873333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:2.6,0.886873333333333) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:3.6,0) rectangle (axis cs:4.4,0.09922);
\draw[draw=none,fill=steelblue31120180] (axis cs:3.6,0.09922) rectangle (axis cs:4.4,0.19628);
\draw[draw=none,fill=lightgreen178223138] (axis cs:3.6,0.19628) rectangle (axis cs:4.4,0.286653333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:3.6,0.286653333333333) rectangle (axis cs:4.4,0.384126666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:3.6,0.384126666666667) rectangle (axis cs:4.4,0.488093333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:3.6,0.488093333333333) rectangle (axis cs:4.4,0.577726666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:3.6,0.577726666666667) rectangle (axis cs:4.4,0.681726666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:3.6,0.681726666666667) rectangle (axis cs:4.4,0.789026666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:3.6,0.789026666666667) rectangle (axis cs:4.4,0.888066666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:3.6,0.888066666666667) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0953066666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:4.6,0.0953066666666667) rectangle (axis cs:5.4,0.1927);
\draw[draw=none,fill=lightgreen178223138] (axis cs:4.6,0.1927) rectangle (axis cs:5.4,0.27928);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:4.6,0.27928) rectangle (axis cs:5.4,0.381526666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:4.6,0.381526666666667) rectangle (axis cs:5.4,0.489346666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:4.6,0.489346666666667) rectangle (axis cs:5.4,0.579853333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:4.6,0.579853333333333) rectangle (axis cs:5.4,0.683293333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:4.6,0.683293333333333) rectangle (axis cs:5.4,0.79028);
\draw[draw=none,fill=khaki255255153] (axis cs:4.6,0.79028) rectangle (axis cs:5.4,0.887366666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:4.6,0.887366666666667) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0995533333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:5.6,0.0995533333333333) rectangle (axis cs:6.4,0.196233333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:5.6,0.196233333333333) rectangle (axis cs:6.4,0.285253333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:5.6,0.285253333333333) rectangle (axis cs:6.4,0.381786666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:5.6,0.381786666666667) rectangle (axis cs:6.4,0.489313333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:5.6,0.489313333333333) rectangle (axis cs:6.4,0.575333333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:5.6,0.575333333333333) rectangle (axis cs:6.4,0.682786666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:5.6,0.682786666666667) rectangle (axis cs:6.4,0.792673333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:5.6,0.792673333333333) rectangle (axis cs:6.4,0.888446666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:5.6,0.888446666666667) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0963333333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:6.6,0.0963333333333333) rectangle (axis cs:7.4,0.190526666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:6.6,0.190526666666667) rectangle (axis cs:7.4,0.27742);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:6.6,0.27742) rectangle (axis cs:7.4,0.383993333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:6.6,0.383993333333333) rectangle (axis cs:7.4,0.491926666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:6.6,0.491926666666667) rectangle (axis cs:7.4,0.58208);
\draw[draw=none,fill=thistle202178214] (axis cs:6.6,0.58208) rectangle (axis cs:7.4,0.684833333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:6.6,0.684833333333333) rectangle (axis cs:7.4,0.790593333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:6.6,0.790593333333333) rectangle (axis cs:7.4,0.886666666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:6.6,0.886666666666667) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0969066666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:7.6,0.0969066666666667) rectangle (axis cs:8.4,0.194426666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:7.6,0.194426666666667) rectangle (axis cs:8.4,0.286013333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:7.6,0.286013333333333) rectangle (axis cs:8.4,0.386206666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:7.6,0.386206666666667) rectangle (axis cs:8.4,0.495673333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:7.6,0.495673333333333) rectangle (axis cs:8.4,0.58628);
\draw[draw=none,fill=thistle202178214] (axis cs:7.6,0.58628) rectangle (axis cs:8.4,0.687306666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:7.6,0.687306666666667) rectangle (axis cs:8.4,0.792953333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:7.6,0.792953333333333) rectangle (axis cs:8.4,0.88774);
\draw[draw=none,fill=sienna1778940] (axis cs:7.6,0.88774) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:8.6,0) rectangle (axis cs:9.4,0.09904);
\draw[draw=none,fill=steelblue31120180] (axis cs:8.6,0.09904) rectangle (axis cs:9.4,0.19596);
\draw[draw=none,fill=lightgreen178223138] (axis cs:8.6,0.19596) rectangle (axis cs:9.4,0.287153333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:8.6,0.287153333333333) rectangle (axis cs:9.4,0.389913333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:8.6,0.389913333333333) rectangle (axis cs:9.4,0.495673333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:8.6,0.495673333333333) rectangle (axis cs:9.4,0.58398);
\draw[draw=none,fill=thistle202178214] (axis cs:8.6,0.58398) rectangle (axis cs:9.4,0.684526666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:8.6,0.684526666666667) rectangle (axis cs:9.4,0.792186666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:8.6,0.792186666666667) rectangle (axis cs:9.4,0.887766666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:8.6,0.887766666666667) rectangle (axis cs:9.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:9.6,0) rectangle (axis cs:10.4,0.09496);
\draw[draw=none,fill=steelblue31120180] (axis cs:9.6,0.09496) rectangle (axis cs:10.4,0.192486666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:9.6,0.192486666666667) rectangle (axis cs:10.4,0.28378);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:9.6,0.28378) rectangle (axis cs:10.4,0.39024);
\draw[draw=none,fill=crimson2272628] (axis cs:9.6,0.39024) rectangle (axis cs:10.4,0.49566);
\draw[draw=none,fill=sandybrown253191111] (axis cs:9.6,0.49566) rectangle (axis cs:10.4,0.58612);
\draw[draw=none,fill=thistle202178214] (axis cs:9.6,0.58612) rectangle (axis cs:10.4,0.689233333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:9.6,0.689233333333333) rectangle (axis cs:10.4,0.79426);
\draw[draw=none,fill=khaki255255153] (axis cs:9.6,0.79426) rectangle (axis cs:10.4,0.887846666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:9.6,0.887846666666667) rectangle (axis cs:10.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:10.6,0) rectangle (axis cs:11.4,0.09478);
\draw[draw=none,fill=steelblue31120180] (axis cs:10.6,0.09478) rectangle (axis cs:11.4,0.19272);
\draw[draw=none,fill=lightgreen178223138] (axis cs:10.6,0.19272) rectangle (axis cs:11.4,0.276486666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:10.6,0.276486666666667) rectangle (axis cs:11.4,0.386746666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:10.6,0.386746666666667) rectangle (axis cs:11.4,0.492993333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:10.6,0.492993333333333) rectangle (axis cs:11.4,0.584733333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:10.6,0.584733333333333) rectangle (axis cs:11.4,0.684026666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:10.6,0.684026666666667) rectangle (axis cs:11.4,0.791893333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:10.6,0.791893333333333) rectangle (axis cs:11.4,0.887433333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:10.6,0.887433333333333) rectangle (axis cs:11.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:11.6,0) rectangle (axis cs:12.4,0.0956066666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:11.6,0.0956066666666667) rectangle (axis cs:12.4,0.191193333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:11.6,0.191193333333333) rectangle (axis cs:12.4,0.277793333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:11.6,0.277793333333333) rectangle (axis cs:12.4,0.38232);
\draw[draw=none,fill=crimson2272628] (axis cs:11.6,0.38232) rectangle (axis cs:12.4,0.488673333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:11.6,0.488673333333333) rectangle (axis cs:12.4,0.580126666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:11.6,0.580126666666667) rectangle (axis cs:12.4,0.684353333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:11.6,0.684353333333333) rectangle (axis cs:12.4,0.78942);
\draw[draw=none,fill=khaki255255153] (axis cs:11.6,0.78942) rectangle (axis cs:12.4,0.886686666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:11.6,0.886686666666667) rectangle (axis cs:12.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:12.6,0) rectangle (axis cs:13.4,0.09848);
\draw[draw=none,fill=steelblue31120180] (axis cs:12.6,0.09848) rectangle (axis cs:13.4,0.193526666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:12.6,0.193526666666667) rectangle (axis cs:13.4,0.281006666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:12.6,0.281006666666667) rectangle (axis cs:13.4,0.38612);
\draw[draw=none,fill=crimson2272628] (axis cs:12.6,0.38612) rectangle (axis cs:13.4,0.492526666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:12.6,0.492526666666667) rectangle (axis cs:13.4,0.58114);
\draw[draw=none,fill=thistle202178214] (axis cs:12.6,0.58114) rectangle (axis cs:13.4,0.683606666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:12.6,0.683606666666667) rectangle (axis cs:13.4,0.791273333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:12.6,0.791273333333333) rectangle (axis cs:13.4,0.887193333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:12.6,0.887193333333333) rectangle (axis cs:13.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:13.6,0) rectangle (axis cs:14.4,0.098);
\draw[draw=none,fill=steelblue31120180] (axis cs:13.6,0.098) rectangle (axis cs:14.4,0.193786666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:13.6,0.193786666666667) rectangle (axis cs:14.4,0.279806666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:13.6,0.279806666666667) rectangle (axis cs:14.4,0.38336);
\draw[draw=none,fill=crimson2272628] (axis cs:13.6,0.38336) rectangle (axis cs:14.4,0.4853);
\draw[draw=none,fill=sandybrown253191111] (axis cs:13.6,0.4853) rectangle (axis cs:14.4,0.576886666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:13.6,0.576886666666667) rectangle (axis cs:14.4,0.678446666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:13.6,0.678446666666667) rectangle (axis cs:14.4,0.7906);
\draw[draw=none,fill=khaki255255153] (axis cs:13.6,0.7906) rectangle (axis cs:14.4,0.886606666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:13.6,0.886606666666667) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:14.6,0) rectangle (axis cs:15.4,0.102013333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:14.6,0.102013333333333) rectangle (axis cs:15.4,0.196853333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:14.6,0.196853333333333) rectangle (axis cs:15.4,0.285053333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:14.6,0.285053333333333) rectangle (axis cs:15.4,0.393346666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:14.6,0.393346666666667) rectangle (axis cs:15.4,0.495586666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:14.6,0.495586666666667) rectangle (axis cs:15.4,0.586013333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:14.6,0.586013333333333) rectangle (axis cs:15.4,0.687866666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:14.6,0.687866666666667) rectangle (axis cs:15.4,0.79408);
\draw[draw=none,fill=khaki255255153] (axis cs:14.6,0.79408) rectangle (axis cs:15.4,0.885513333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:14.6,0.885513333333333) rectangle (axis cs:15.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:15.6,0) rectangle (axis cs:16.4,0.09992);
\draw[draw=none,fill=steelblue31120180] (axis cs:15.6,0.09992) rectangle (axis cs:16.4,0.197046666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:15.6,0.197046666666667) rectangle (axis cs:16.4,0.285653333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:15.6,0.285653333333333) rectangle (axis cs:16.4,0.39164);
\draw[draw=none,fill=crimson2272628] (axis cs:15.6,0.39164) rectangle (axis cs:16.4,0.495293333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:15.6,0.495293333333333) rectangle (axis cs:16.4,0.585293333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:15.6,0.585293333333333) rectangle (axis cs:16.4,0.687026666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:15.6,0.687026666666667) rectangle (axis cs:16.4,0.79414);
\draw[draw=none,fill=khaki255255153] (axis cs:15.6,0.79414) rectangle (axis cs:16.4,0.8879);
\draw[draw=none,fill=sienna1778940] (axis cs:15.6,0.8879) rectangle (axis cs:16.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:16.6,0) rectangle (axis cs:17.4,0.0993533333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:16.6,0.0993533333333333) rectangle (axis cs:17.4,0.195653333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:16.6,0.195653333333333) rectangle (axis cs:17.4,0.28154);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:16.6,0.28154) rectangle (axis cs:17.4,0.388066666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:16.6,0.388066666666667) rectangle (axis cs:17.4,0.49432);
\draw[draw=none,fill=sandybrown253191111] (axis cs:16.6,0.49432) rectangle (axis cs:17.4,0.585606666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:16.6,0.585606666666667) rectangle (axis cs:17.4,0.68742);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:16.6,0.68742) rectangle (axis cs:17.4,0.7965);
\draw[draw=none,fill=khaki255255153] (axis cs:16.6,0.7965) rectangle (axis cs:17.4,0.890513333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:16.6,0.890513333333333) rectangle (axis cs:17.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:17.6,0) rectangle (axis cs:18.4,0.0993933333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:17.6,0.0993933333333333) rectangle (axis cs:18.4,0.197273333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:17.6,0.197273333333333) rectangle (axis cs:18.4,0.282366666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:17.6,0.282366666666667) rectangle (axis cs:18.4,0.38622);
\draw[draw=none,fill=crimson2272628] (axis cs:17.6,0.38622) rectangle (axis cs:18.4,0.494106666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:17.6,0.494106666666667) rectangle (axis cs:18.4,0.580693333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:17.6,0.580693333333333) rectangle (axis cs:18.4,0.6833);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:17.6,0.6833) rectangle (axis cs:18.4,0.790573333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:17.6,0.790573333333333) rectangle (axis cs:18.4,0.883986666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:17.6,0.883986666666667) rectangle (axis cs:18.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:18.6,0) rectangle (axis cs:19.4,0.0970333333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:18.6,0.0970333333333333) rectangle (axis cs:19.4,0.194066666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:18.6,0.194066666666667) rectangle (axis cs:19.4,0.28306);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:18.6,0.28306) rectangle (axis cs:19.4,0.3874);
\draw[draw=none,fill=crimson2272628] (axis cs:18.6,0.3874) rectangle (axis cs:19.4,0.49108);
\draw[draw=none,fill=sandybrown253191111] (axis cs:18.6,0.49108) rectangle (axis cs:19.4,0.582353333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:18.6,0.582353333333333) rectangle (axis cs:19.4,0.684126666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:18.6,0.684126666666667) rectangle (axis cs:19.4,0.791646666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:18.6,0.791646666666667) rectangle (axis cs:19.4,0.88548);
\draw[draw=none,fill=sienna1778940] (axis cs:18.6,0.88548) rectangle (axis cs:19.4,1);
\end{axis}

\end{tikzpicture}


==> figures/results/tribe_petta.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recurring TTA Visit},
xmajorgrids,
height=5.25cm, width = 7.5 cm,
xmin=0, xmax=40.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Classification Error},
ymajorgrids,
ymin=14.835, ymax=25.065,
ytick style={color=black},
xtick align=inside,
ytick align=inside,
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.13,0.5)},
    align = center},
]
\addplot [semithick, blue, mark=square*, mark size=1, mark options={solid}]
table {%
1 24.6
2 23.5
3 22.8
4 22.5
5 22.6
6 22.1
7 22.6
8 22.5
9 23
10 22.8
11 22.8
12 22.8
13 22.5
14 22.8
15 22.4
16 22.5
17 22.4
18 22.6
19 23.1
20 23.3
21 23.6
22 22.5
23 23.3
24 22.9
25 22.8
26 22.3
27 23.1
28 22.5
29 22.7
30 22.5
31 23.3
32 23.3
33 22.8
34 22.9
35 23.8
36 23
37 22.9
38 22.5
39 23
40 23.1
};
\addlegendentry{\method \textit{(ours)}}
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
1 15.3
2 16.5
3 16.6
4 16.3
5 16.7
6 17
7 17.4
8 17.4
9 17.4
10 18.1
11 17.9
12 18.1
13 17.9
14 18.6
15 18.2
16 18.7
17 18
18 18.3
19 18.4
20 18
21 18.4
22 18.9
23 18.9
24 18.9
25 19.4
26 18.9
27 18.9
28 19.3
29 19
30 19.1
31 19.5
32 19.2
33 19
34 19
35 19.4
36 19.6
37 19.3
38 19.5
39 19.5
40 19.9
};
\addlegendentry{TRIBE~\cite{Su_Xu_Jia_2024}}
\addplot [semithick, black, dashed, forget plot]
table {%
20 14.835
20 25.065
};
\end{axis}

\end{tikzpicture}


==> figures/rotta_hist.tex <==
\begin{tikzpicture}


\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue10661154}{RGB}{106,61,154}
\definecolor{khaki255255153}{RGB}{255,255,153}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{sienna1778940}{RGB}{177,89,40}
\definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{thistle202178214}{RGB}{202,178,214}

\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
height=4.3cm, width = 5.3cm,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel={Visits},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
every axis x label/.style={
    at={(axis description cs:0.5,-0.22)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.24,0.5)},
    align = center},
outer sep=0pt,
]
\draw[draw=none,fill=lightblue166206227] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.109793333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:-0.4,0.109793333333333) rectangle (axis cs:0.4,0.201373333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:-0.4,0.201373333333333) rectangle (axis cs:0.4,0.295493333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:-0.4,0.295493333333333) rectangle (axis cs:0.4,0.407173333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:-0.4,0.407173333333333) rectangle (axis cs:0.4,0.494333333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:-0.4,0.494333333333333) rectangle (axis cs:0.4,0.5738);
\draw[draw=none,fill=thistle202178214] (axis cs:-0.4,0.5738) rectangle (axis cs:0.4,0.68414);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:-0.4,0.68414) rectangle (axis cs:0.4,0.80222);
\draw[draw=none,fill=khaki255255153] (axis cs:-0.4,0.80222) rectangle (axis cs:0.4,0.891826666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:-0.4,0.891826666666667) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:0.6,0) rectangle (axis cs:1.4,0.1039);
\draw[draw=none,fill=steelblue31120180] (axis cs:0.6,0.1039) rectangle (axis cs:1.4,0.184666666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:0.6,0.184666666666667) rectangle (axis cs:1.4,0.266593333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:0.6,0.266593333333333) rectangle (axis cs:1.4,0.396226666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:0.6,0.396226666666667) rectangle (axis cs:1.4,0.490146666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:0.6,0.490146666666667) rectangle (axis cs:1.4,0.550733333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:0.6,0.550733333333333) rectangle (axis cs:1.4,0.670946666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:0.6,0.670946666666667) rectangle (axis cs:1.4,0.78848);
\draw[draw=none,fill=khaki255255153] (axis cs:0.6,0.78848) rectangle (axis cs:1.4,0.881973333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:0.6,0.881973333333333) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0949866666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:1.6,0.0949866666666667) rectangle (axis cs:2.4,0.17074);
\draw[draw=none,fill=lightgreen178223138] (axis cs:1.6,0.17074) rectangle (axis cs:2.4,0.245373333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:1.6,0.245373333333333) rectangle (axis cs:2.4,0.385886666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:1.6,0.385886666666667) rectangle (axis cs:2.4,0.484813333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:1.6,0.484813333333333) rectangle (axis cs:2.4,0.532626666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:1.6,0.532626666666667) rectangle (axis cs:2.4,0.672646666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:1.6,0.672646666666667) rectangle (axis cs:2.4,0.780186666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:1.6,0.780186666666667) rectangle (axis cs:2.4,0.873733333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:1.6,0.873733333333333) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0825733333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:2.6,0.0825733333333333) rectangle (axis cs:3.4,0.1514);
\draw[draw=none,fill=lightgreen178223138] (axis cs:2.6,0.1514) rectangle (axis cs:3.4,0.21344);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:2.6,0.21344) rectangle (axis cs:3.4,0.364786666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:2.6,0.364786666666667) rectangle (axis cs:3.4,0.469693333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:2.6,0.469693333333333) rectangle (axis cs:3.4,0.51422);
\draw[draw=none,fill=thistle202178214] (axis cs:2.6,0.51422) rectangle (axis cs:3.4,0.6747);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:2.6,0.6747) rectangle (axis cs:3.4,0.77538);
\draw[draw=none,fill=khaki255255153] (axis cs:2.6,0.77538) rectangle (axis cs:3.4,0.865273333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:2.6,0.865273333333333) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0776);
\draw[draw=none,fill=steelblue31120180] (axis cs:3.6,0.0776) rectangle (axis cs:4.4,0.1414);
\draw[draw=none,fill=lightgreen178223138] (axis cs:3.6,0.1414) rectangle (axis cs:4.4,0.19586);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:3.6,0.19586) rectangle (axis cs:4.4,0.344566666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:3.6,0.344566666666667) rectangle (axis cs:4.4,0.46052);
\draw[draw=none,fill=sandybrown253191111] (axis cs:3.6,0.46052) rectangle (axis cs:4.4,0.499786666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:3.6,0.499786666666667) rectangle (axis cs:4.4,0.683853333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:3.6,0.683853333333333) rectangle (axis cs:4.4,0.776366666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:3.6,0.776366666666667) rectangle (axis cs:4.4,0.861066666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:3.6,0.861066666666667) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0770133333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:4.6,0.0770133333333333) rectangle (axis cs:5.4,0.13572);
\draw[draw=none,fill=lightgreen178223138] (axis cs:4.6,0.13572) rectangle (axis cs:5.4,0.17886);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:4.6,0.17886) rectangle (axis cs:5.4,0.326466666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:4.6,0.326466666666667) rectangle (axis cs:5.4,0.451886666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:4.6,0.451886666666667) rectangle (axis cs:5.4,0.486593333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:4.6,0.486593333333333) rectangle (axis cs:5.4,0.693733333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:4.6,0.693733333333333) rectangle (axis cs:5.4,0.772146666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:4.6,0.772146666666667) rectangle (axis cs:5.4,0.85472);
\draw[draw=none,fill=sienna1778940] (axis cs:4.6,0.85472) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:5.6,0) rectangle (axis cs:6.4,0.07538);
\draw[draw=none,fill=steelblue31120180] (axis cs:5.6,0.07538) rectangle (axis cs:6.4,0.130973333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:5.6,0.130973333333333) rectangle (axis cs:6.4,0.1676);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:5.6,0.1676) rectangle (axis cs:6.4,0.306453333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:5.6,0.306453333333333) rectangle (axis cs:6.4,0.444313333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:5.6,0.444313333333333) rectangle (axis cs:6.4,0.4736);
\draw[draw=none,fill=thistle202178214] (axis cs:5.6,0.4736) rectangle (axis cs:6.4,0.714326666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:5.6,0.714326666666667) rectangle (axis cs:6.4,0.783573333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:5.6,0.783573333333333) rectangle (axis cs:6.4,0.862033333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:5.6,0.862033333333333) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0777);
\draw[draw=none,fill=steelblue31120180] (axis cs:6.6,0.0777) rectangle (axis cs:7.4,0.12788);
\draw[draw=none,fill=lightgreen178223138] (axis cs:6.6,0.12788) rectangle (axis cs:7.4,0.16052);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:6.6,0.16052) rectangle (axis cs:7.4,0.286653333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:6.6,0.286653333333333) rectangle (axis cs:7.4,0.450813333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:6.6,0.450813333333333) rectangle (axis cs:7.4,0.47558);
\draw[draw=none,fill=thistle202178214] (axis cs:6.6,0.47558) rectangle (axis cs:7.4,0.739133333333333);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:6.6,0.739133333333333) rectangle (axis cs:7.4,0.795093333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:6.6,0.795093333333333) rectangle (axis cs:7.4,0.865806666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:6.6,0.865806666666667) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:7.6,0) rectangle (axis cs:8.4,0.08494);
\draw[draw=none,fill=steelblue31120180] (axis cs:7.6,0.08494) rectangle (axis cs:8.4,0.134353333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:7.6,0.134353333333333) rectangle (axis cs:8.4,0.162573333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:7.6,0.162573333333333) rectangle (axis cs:8.4,0.2767);
\draw[draw=none,fill=crimson2272628] (axis cs:7.6,0.2767) rectangle (axis cs:8.4,0.449206666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:7.6,0.449206666666667) rectangle (axis cs:8.4,0.47142);
\draw[draw=none,fill=thistle202178214] (axis cs:7.6,0.47142) rectangle (axis cs:8.4,0.735986666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:7.6,0.735986666666667) rectangle (axis cs:8.4,0.786806666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:7.6,0.786806666666667) rectangle (axis cs:8.4,0.8621);
\draw[draw=none,fill=sienna1778940] (axis cs:7.6,0.8621) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:8.6,0) rectangle (axis cs:9.4,0.09176);
\draw[draw=none,fill=steelblue31120180] (axis cs:8.6,0.09176) rectangle (axis cs:9.4,0.13684);
\draw[draw=none,fill=lightgreen178223138] (axis cs:8.6,0.13684) rectangle (axis cs:9.4,0.162453333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:8.6,0.162453333333333) rectangle (axis cs:9.4,0.262046666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:8.6,0.262046666666667) rectangle (axis cs:9.4,0.455266666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:8.6,0.455266666666667) rectangle (axis cs:9.4,0.475866666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:8.6,0.475866666666667) rectangle (axis cs:9.4,0.747726666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:8.6,0.747726666666667) rectangle (axis cs:9.4,0.793733333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:8.6,0.793733333333333) rectangle (axis cs:9.4,0.86984);
\draw[draw=none,fill=sienna1778940] (axis cs:8.6,0.86984) rectangle (axis cs:9.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:9.6,0) rectangle (axis cs:10.4,0.101433333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:9.6,0.101433333333333) rectangle (axis cs:10.4,0.1455);
\draw[draw=none,fill=lightgreen178223138] (axis cs:9.6,0.1455) rectangle (axis cs:10.4,0.169066666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:9.6,0.169066666666667) rectangle (axis cs:10.4,0.259566666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:9.6,0.259566666666667) rectangle (axis cs:10.4,0.470246666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:9.6,0.470246666666667) rectangle (axis cs:10.4,0.48684);
\draw[draw=none,fill=thistle202178214] (axis cs:9.6,0.48684) rectangle (axis cs:10.4,0.755546666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:9.6,0.755546666666667) rectangle (axis cs:10.4,0.798006666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:9.6,0.798006666666667) rectangle (axis cs:10.4,0.87394);
\draw[draw=none,fill=sienna1778940] (axis cs:9.6,0.87394) rectangle (axis cs:10.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:10.6,0) rectangle (axis cs:11.4,0.118206666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:10.6,0.118206666666667) rectangle (axis cs:11.4,0.159786666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:10.6,0.159786666666667) rectangle (axis cs:11.4,0.18172);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:10.6,0.18172) rectangle (axis cs:11.4,0.261493333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:10.6,0.261493333333333) rectangle (axis cs:11.4,0.476253333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:10.6,0.476253333333333) rectangle (axis cs:11.4,0.491066666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:10.6,0.491066666666667) rectangle (axis cs:11.4,0.755626666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:10.6,0.755626666666667) rectangle (axis cs:11.4,0.79404);
\draw[draw=none,fill=khaki255255153] (axis cs:10.6,0.79404) rectangle (axis cs:11.4,0.874873333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:10.6,0.874873333333333) rectangle (axis cs:11.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:11.6,0) rectangle (axis cs:12.4,0.133413333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:11.6,0.133413333333333) rectangle (axis cs:12.4,0.17234);
\draw[draw=none,fill=lightgreen178223138] (axis cs:11.6,0.17234) rectangle (axis cs:12.4,0.19278);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:11.6,0.19278) rectangle (axis cs:12.4,0.26098);
\draw[draw=none,fill=crimson2272628] (axis cs:11.6,0.26098) rectangle (axis cs:12.4,0.501633333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:11.6,0.501633333333333) rectangle (axis cs:12.4,0.514026666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:11.6,0.514026666666667) rectangle (axis cs:12.4,0.75932);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:11.6,0.75932) rectangle (axis cs:12.4,0.79544);
\draw[draw=none,fill=khaki255255153] (axis cs:11.6,0.79544) rectangle (axis cs:12.4,0.879766666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:11.6,0.879766666666667) rectangle (axis cs:12.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:12.6,0) rectangle (axis cs:13.4,0.153146666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:12.6,0.153146666666667) rectangle (axis cs:13.4,0.190306666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:12.6,0.190306666666667) rectangle (axis cs:13.4,0.210293333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:12.6,0.210293333333333) rectangle (axis cs:13.4,0.274426666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:12.6,0.274426666666667) rectangle (axis cs:13.4,0.517466666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:12.6,0.517466666666667) rectangle (axis cs:13.4,0.526773333333333);
\draw[draw=none,fill=thistle202178214] (axis cs:12.6,0.526773333333333) rectangle (axis cs:13.4,0.7622);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:12.6,0.7622) rectangle (axis cs:13.4,0.79578);
\draw[draw=none,fill=khaki255255153] (axis cs:12.6,0.79578) rectangle (axis cs:13.4,0.88718);
\draw[draw=none,fill=sienna1778940] (axis cs:12.6,0.88718) rectangle (axis cs:13.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:13.6,0) rectangle (axis cs:14.4,0.175133333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:13.6,0.175133333333333) rectangle (axis cs:14.4,0.209246666666667);
\draw[draw=none,fill=lightgreen178223138] (axis cs:13.6,0.209246666666667) rectangle (axis cs:14.4,0.225393333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:13.6,0.225393333333333) rectangle (axis cs:14.4,0.27942);
\draw[draw=none,fill=crimson2272628] (axis cs:13.6,0.27942) rectangle (axis cs:14.4,0.559346666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:13.6,0.559346666666667) rectangle (axis cs:14.4,0.56748);
\draw[draw=none,fill=thistle202178214] (axis cs:13.6,0.56748) rectangle (axis cs:14.4,0.767986666666667);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:13.6,0.767986666666667) rectangle (axis cs:14.4,0.79878);
\draw[draw=none,fill=khaki255255153] (axis cs:13.6,0.79878) rectangle (axis cs:14.4,0.8965);
\draw[draw=none,fill=sienna1778940] (axis cs:13.6,0.8965) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:14.6,0) rectangle (axis cs:15.4,0.185206666666667);
\draw[draw=none,fill=steelblue31120180] (axis cs:14.6,0.185206666666667) rectangle (axis cs:15.4,0.218933333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:14.6,0.218933333333333) rectangle (axis cs:15.4,0.23544);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:14.6,0.23544) rectangle (axis cs:15.4,0.287193333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:14.6,0.287193333333333) rectangle (axis cs:15.4,0.572446666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:14.6,0.572446666666667) rectangle (axis cs:15.4,0.57816);
\draw[draw=none,fill=thistle202178214] (axis cs:14.6,0.57816) rectangle (axis cs:15.4,0.76644);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:14.6,0.76644) rectangle (axis cs:15.4,0.797366666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:14.6,0.797366666666667) rectangle (axis cs:15.4,0.903833333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:14.6,0.903833333333333) rectangle (axis cs:15.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:15.6,0) rectangle (axis cs:16.4,0.210093333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:15.6,0.210093333333333) rectangle (axis cs:16.4,0.23968);
\draw[draw=none,fill=lightgreen178223138] (axis cs:15.6,0.23968) rectangle (axis cs:16.4,0.2548);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:15.6,0.2548) rectangle (axis cs:16.4,0.302733333333333);
\draw[draw=none,fill=crimson2272628] (axis cs:15.6,0.302733333333333) rectangle (axis cs:16.4,0.600906666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:15.6,0.600906666666667) rectangle (axis cs:16.4,0.60472);
\draw[draw=none,fill=thistle202178214] (axis cs:15.6,0.60472) rectangle (axis cs:16.4,0.76438);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:15.6,0.76438) rectangle (axis cs:16.4,0.792906666666667);
\draw[draw=none,fill=khaki255255153] (axis cs:15.6,0.792906666666667) rectangle (axis cs:16.4,0.91156);
\draw[draw=none,fill=sienna1778940] (axis cs:15.6,0.91156) rectangle (axis cs:16.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:16.6,0) rectangle (axis cs:17.4,0.2229);
\draw[draw=none,fill=steelblue31120180] (axis cs:16.6,0.2229) rectangle (axis cs:17.4,0.249793333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:16.6,0.249793333333333) rectangle (axis cs:17.4,0.263593333333333);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:16.6,0.263593333333333) rectangle (axis cs:17.4,0.307826666666667);
\draw[draw=none,fill=crimson2272628] (axis cs:16.6,0.307826666666667) rectangle (axis cs:17.4,0.615966666666667);
\draw[draw=none,fill=sandybrown253191111] (axis cs:16.6,0.615966666666667) rectangle (axis cs:17.4,0.618166666666667);
\draw[draw=none,fill=thistle202178214] (axis cs:16.6,0.618166666666667) rectangle (axis cs:17.4,0.76942);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:16.6,0.76942) rectangle (axis cs:17.4,0.79874);
\draw[draw=none,fill=khaki255255153] (axis cs:16.6,0.79874) rectangle (axis cs:17.4,0.92074);
\draw[draw=none,fill=sienna1778940] (axis cs:16.6,0.92074) rectangle (axis cs:17.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:17.6,0) rectangle (axis cs:18.4,0.2709);
\draw[draw=none,fill=steelblue31120180] (axis cs:17.6,0.2709) rectangle (axis cs:18.4,0.293213333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:17.6,0.293213333333333) rectangle (axis cs:18.4,0.305206666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:17.6,0.305206666666667) rectangle (axis cs:18.4,0.34462);
\draw[draw=none,fill=crimson2272628] (axis cs:17.6,0.34462) rectangle (axis cs:18.4,0.66164);
\draw[draw=none,fill=sandybrown253191111] (axis cs:17.6,0.66164) rectangle (axis cs:18.4,0.66288);
\draw[draw=none,fill=thistle202178214] (axis cs:17.6,0.66288) rectangle (axis cs:18.4,0.77142);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:17.6,0.77142) rectangle (axis cs:18.4,0.796633333333333);
\draw[draw=none,fill=khaki255255153] (axis cs:17.6,0.796633333333333) rectangle (axis cs:18.4,0.931106666666667);
\draw[draw=none,fill=sienna1778940] (axis cs:17.6,0.931106666666667) rectangle (axis cs:18.4,1);
\draw[draw=none,fill=lightblue166206227] (axis cs:18.6,0) rectangle (axis cs:19.4,0.285633333333333);
\draw[draw=none,fill=steelblue31120180] (axis cs:18.6,0.285633333333333) rectangle (axis cs:19.4,0.303153333333333);
\draw[draw=none,fill=lightgreen178223138] (axis cs:18.6,0.303153333333333) rectangle (axis cs:19.4,0.313626666666667);
\draw[draw=none,fill=lightsalmon251154153] (axis cs:18.6,0.313626666666667) rectangle (axis cs:19.4,0.34648);
\draw[draw=none,fill=crimson2272628] (axis cs:18.6,0.34648) rectangle (axis cs:19.4,0.670633333333333);
\draw[draw=none,fill=sandybrown253191111] (axis cs:18.6,0.670633333333333) rectangle (axis cs:19.4,0.67092);
\draw[draw=none,fill=thistle202178214] (axis cs:18.6,0.67092) rectangle (axis cs:19.4,0.7672);
\draw[draw=none,fill=darkslateblue10661154] (axis cs:18.6,0.7672) rectangle (axis cs:19.4,0.78968);
\draw[draw=none,fill=khaki255255153] (axis cs:18.6,0.78968) rectangle (axis cs:19.4,0.936353333333333);
\draw[draw=none,fill=sienna1778940] (axis cs:18.6,0.936353333333333) rectangle (axis cs:19.4,1);
\end{axis}

\end{tikzpicture}

